Exponential quadrature rules for problems with time-dependent fractional source

In this manuscript, we propose newly-derived exponential quadrature rules for stiff linear differential equations with time-dependent fractional sources in the form $h(t^r)$, with $0<r<1$ and $h$ a sufficiently smooth function. To construct the methods, the source term is interpolated at $\nu$ collocation points by a suitable non-polynomial function, yielding to time marching schemes that we call Exponential Quadrature Rules for Fractional sources (EQRF$\nu$). The error analysis is done in the framework of strongly continuous semigroups. Compared to classical exponential quadrature rules, which in our case of interest converge with order $1+r$ at most, we prove that the new methods may reach order $1+\nu r$ for proper choices of the collocation points. We also show that the proposed integrators can be written in terms of special instances of the Mittag--Leffler functions that we call fractional $\varphi$ functions. Several numerical experiments demonstrate the theoretical findings and highlight the effectiveness of the approach.

==> plot_an_nob.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.7in,
height=1.7in,
at={(0.769in,0.477in)},
scale only axis,
xmode=log,
xmin=100,
xmax=10000,
xminorticks=true,
ymode=log,
ymin=1e-08,
ymax=1e-04,
yminorticks=true,
axis background/.style={fill=white},
xlabel = {$N$},
ylabel = {Error}
]
\addplot [color=blue, only marks, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
200	1.89938313770455e-05\\
205	1.81940909995681e-05\\
210	1.74458793067434e-05\\
215	1.67447430001744e-05\\
220	1.60869025707111e-05\\
225	1.5468465968782e-05\\
230	1.48867813982712e-05\\
235	1.43384834039306e-05\\
240	1.38212162514861e-05\\
245	1.33326785729526e-05\\
250	1.28705256623452e-05\\
255	1.24331375179754e-05\\
260	1.20185719270083e-05\\
265	1.16251498254449e-05\\
270	1.12517016568336e-05\\
275	1.08966713607828e-05\\
280	1.05587928747042e-05\\
285	1.02371566261805e-05\\
290	9.93061425069719e-06\\
295	9.63813855459072e-06\\
300	9.35894678799621e-06\\
305	9.09231728019045e-06\\
310	8.83733817658162e-06\\
315	8.5933281124273e-06\\
320	8.35980202995578e-06\\
325	8.13607882554913e-06\\
330	7.92154716622306e-06\\
335	7.71570118551779e-06\\
340	7.51820970612549e-06\\
345	7.3285234485354e-06\\
350	7.14619070163458e-06\\
355	6.97082926115478e-06\\
360	6.802165853248e-06\\
365	6.63984604276634e-06\\
370	6.48348251730546e-06\\
375	6.33278203809872e-06\\
380	6.18746940461712e-06\\
385	6.04741107412821e-06\\
390	5.91223767720805e-06\\
395	5.78171437171094e-06\\
400	5.65562633836336e-06\\
405.000000000001	5.533771228583e-06\\
410	5.41606745319001e-06\\
415	5.30222172190342e-06\\
420	5.19206178384302e-06\\
425	5.08542730837114e-06\\
430.000000000001	4.98216668298745e-06\\
435.000000000001	4.88219105876375e-06\\
440	4.78534710524059e-06\\
445	4.69146401416154e-06\\
450	4.6004200722205e-06\\
455	4.51209983043377e-06\\
460	4.42639374198528e-06\\
465.000000000001	4.34325308362738e-06\\
470.000000000001	4.26254544372284e-06\\
475	4.18415103320413e-06\\
480	4.10798065764162e-06\\
485	4.03394941339563e-06\\
490	3.96197648822039e-06\\
495.000000000001	3.89200283001934e-06\\
500	3.82398557552399e-06\\
505.000000000001	3.75780300898576e-06\\
510	3.69338849370848e-06\\
515.000000000001	3.63067846143039e-06\\
520	3.56961217451435e-06\\
525	3.51013163801817e-06\\
530	3.45219542507991e-06\\
535	3.3957782867855e-06\\
540.000000000001	3.34078515629166e-06\\
545	3.28716764563808e-06\\
550	3.23487937703426e-06\\
555	3.18387597153524e-06\\
560	3.13411491603688e-06\\
565	3.08555540717847e-06\\
570	3.03818437941139e-06\\
575	2.99195834463362e-06\\
580.000000000001	2.94681933699082e-06\\
585.000000000001	2.90273291314591e-06\\
590.000000000001	2.85966597468601e-06\\
595	2.81758675546584e-06\\
600	2.77646471613657e-06\\
605.000000000001	2.73627052949088e-06\\
610	2.6969799113985e-06\\
615	2.65859682890835e-06\\
620.000000000001	2.62105854131889e-06\\
625.000000000001	2.58433995181662e-06\\
630.000000000001	2.54841696101238e-06\\
635	2.51326628752935e-06\\
640	2.47886556703492e-06\\
645	2.44519321435099e-06\\
650	2.41222840369204e-06\\
655	2.37995109486633e-06\\
660.000000000001	2.34836757129209e-06\\
665	2.31743941681018e-06\\
670.000000000001	2.28714158390097e-06\\
675.000000000001	2.25745675219713e-06\\
680	2.22836818286609e-06\\
685	2.199859732821e-06\\
690.000000000001	2.17191576057374e-06\\
695	2.14452119795538e-06\\
700	2.11766146884784e-06\\
705.000000000001	2.09132247475097e-06\\
710	2.06550449499687e-06\\
715.000000000001	2.04019278293721e-06\\
720.000000000001	2.01536135890912e-06\\
725	1.99099790609836e-06\\
730	1.96709053490452e-06\\
735	1.94362772054646e-06\\
740	1.92059827419655e-06\\
745	1.89799140182245e-06\\
750	1.87579665755777e-06\\
755	1.85400387464618e-06\\
760	1.83260323161072e-06\\
765.000000000001	1.8115879778513e-06\\
770.000000000001	1.7909651013337e-06\\
775	1.77070595674955e-06\\
780.000000000001	1.75080183728582e-06\\
785	1.73124438762606e-06\\
790.000000000001	1.71202541432436e-06\\
795	1.69313702835794e-06\\
800	1.67457152611128e-06\\
805	1.65632148463324e-06\\
810	1.63837964084479e-06\\
815	1.62073896659009e-06\\
820	1.60339264576592e-06\\
825.000000000001	1.58633404190312e-06\\
830	1.56956553354348e-06\\
835	1.55308075622251e-06\\
840.000000000001	1.53686433224109e-06\\
845.000000000001	1.52091041316638e-06\\
850	1.50521319208785e-06\\
855	1.48976717451177e-06\\
860.000000000001	1.47456684684855e-06\\
865.000000000001	1.45960697750525e-06\\
870.000000000001	1.44488238840168e-06\\
875	1.43038813216201e-06\\
880.000000000001	1.41611930026819e-06\\
885.000000000001	1.40207115340019e-06\\
890.000000000001	1.38823910678099e-06\\
895	1.3746186349195e-06\\
900.000000000001	1.36121109695075e-06\\
905	1.34801505202731e-06\\
910.000000000001	1.33501742927145e-06\\
915	1.32221417437073e-06\\
920.000000000001	1.30960139266279e-06\\
925	1.2971752036961e-06\\
930.000000000001	1.28493190354462e-06\\
935.000000000001	1.27286785445158e-06\\
940.000000000001	1.26097949304516e-06\\
945.000000000001	1.24926337030651e-06\\
950	1.23771611004742e-06\\
955.000000000001	1.22633443311315e-06\\
960.000000000001	1.21511511652628e-06\\
965	1.20405501236043e-06\\
970.000000000001	1.19315111590801e-06\\
975	1.18240038515793e-06\\
980.000000000001	1.17180755032642e-06\\
985.000000000001	1.16136598760086e-06\\
989.999999999999	1.15106878517679e-06\\
995.000000000001	1.14091329028732e-06\\
1000	1.1308968002055e-06\\
1005	1.12101680116439e-06\\
1010	1.11127076074524e-06\\
1015	1.10165618849578e-06\\
1020	1.09217073784862e-06\\
1025	1.08281203425875e-06\\
1030	1.0735777864479e-06\\
1035	1.06446574976715e-06\\
1040	1.05547377970972e-06\\
1045	1.04659967248288e-06\\
1050	1.0378413932699e-06\\
1055	1.02919685773806e-06\\
1060	1.02066410700985e-06\\
1065	1.01224114912313e-06\\
1070	1.00393488700057e-06\\
1075	9.95734922959457e-07\\
1080	9.87638940630475e-07\\
1085	9.79645164989052e-07\\
1090	9.71751819456301e-07\\
1095	9.63957268229621e-07\\
1100	9.56259740503285e-07\\
1105	9.48657664423536e-07\\
1110	9.41149441713306e-07\\
1115	9.33733490082744e-07\\
1120	9.26408269430468e-07\\
1125	9.1917226296978e-07\\
1130	9.12024023191903e-07\\
1135	9.04962134118392e-07\\
1140	8.97985107162213e-07\\
1145	8.91091671118004e-07\\
1150	8.84280371815649e-07\\
1155	8.77549929612087e-07\\
1160	8.70899061311547e-07\\
1165	8.64326771266022e-07\\
1170	8.57838556855839e-07\\
1175	8.51426005477052e-07\\
1180	8.4508789766069e-07\\
1185	8.38823101867448e-07\\
1190	8.32630418168278e-07\\
1195	8.26508776308188e-07\\
1200	8.20457010775045e-07\\
1205	8.14474120369723e-07\\
1210	8.08558979326079e-07\\
1215	8.0271059910153e-07\\
1220	7.96927899671118e-07\\
1225	7.91209955997019e-07\\
1230	7.85555722027098e-07\\
1235	7.79964262731526e-07\\
1240	7.74434644412736e-07\\
1245	7.68965917385955e-07\\
1250	7.63557192140497e-07\\
1255	7.5820757428069e-07\\
1260	7.52916187840568e-07\\
1265	7.47682178170451e-07\\
1270	7.42504694617452e-07\\
1275	7.37382936044639e-07\\
1280	7.32318722773684e-07\\
1285	7.27311658899054e-07\\
1290	7.22357828886188e-07\\
1295	7.17456426491125e-07\\
1300	7.12606685882022e-07\\
1305	7.07807898514546e-07\\
1310	7.03059372941795e-07\\
1315	6.98360308470925e-07\\
1320	6.93710076271615e-07\\
1325	6.89107981122206e-07\\
1330	6.8455331092565e-07\\
1335	6.80045426637577e-07\\
1340	6.75583693876547e-07\\
1345	6.71167446286703e-07\\
1350	6.66796053705454e-07\\
1355	6.62468962131513e-07\\
1360	6.58185489221807e-07\\
1365	6.5394505255334e-07\\
1370	6.49747090353259e-07\\
1375	6.45591028414217e-07\\
1380	6.4147626965827e-07\\
1385	6.37402280512234e-07\\
1390	6.33368521629762e-07\\
1395	6.29374415250794e-07\\
1400	6.25419496858015e-07\\
1405	6.21503163822368e-07\\
1410	6.17628816756977e-07\\
1415	6.13792720205453e-07\\
1420	6.09993640710016e-07\\
1425	6.06231145727775e-07\\
1430	6.0250470568235e-07\\
1435	5.98813870489323e-07\\
1440	5.95158231364579e-07\\
1445	5.91537256511287e-07\\
1450	5.87950544694849e-07\\
1455	5.8439765271423e-07\\
1460	5.80878145806096e-07\\
1465	5.77391556344509e-07\\
1470	5.73937569692262e-07\\
1475	5.7051568647104e-07\\
1480	5.67125522765721e-07\\
1485	5.63766671568544e-07\\
1490	5.60438774943606e-07\\
1495	5.57141386359206e-07\\
1500	5.53874198283566e-07\\
1505	5.50636811036397e-07\\
1510	5.47428845143472e-07\\
1515	5.44249937339814e-07\\
1520	5.41099725692717e-07\\
1525	5.37977875803008e-07\\
1530	5.34884024849802e-07\\
1535	5.31817837545745e-07\\
1540	5.28779027897386e-07\\
1545	5.25767208880979e-07\\
1550	5.22782046319392e-07\\
1555	5.19824953526537e-07\\
1560	5.16895669377959e-07\\
1565	5.13992082673554e-07\\
1570	5.11113835477416e-07\\
1575	5.08260640241787e-07\\
1580	5.05432246944437e-07\\
1585	5.02628302312402e-07\\
1590	4.99848653134904e-07\\
1595	4.97092800921805e-07\\
1600	4.94360646641212e-07\\
1605	4.91651839018558e-07\\
1610	4.88966094280841e-07\\
1615	4.86303224134232e-07\\
1620	4.83662840000676e-07\\
1625	4.81044812428166e-07\\
1630	4.7844880324277e-07\\
1635	4.7587456086795e-07\\
1640	4.73321901894863e-07\\
1645	4.70790591622361e-07\\
1650	4.68280251020304e-07\\
1655	4.65790776837949e-07\\
1660	4.63321884192069e-07\\
1665	4.60873356145087e-07\\
1670	4.58444974649197e-07\\
1675	4.56036468365895e-07\\
1680	4.53647682308045e-07\\
1685	4.51278318935877e-07\\
1690	4.48928246132852e-07\\
1695	4.46597164804885e-07\\
1700	4.44284962819452e-07\\
1705	4.41991374833251e-07\\
1710	4.39716184130745e-07\\
1715	4.3745925348837e-07\\
1720	4.35220340877506e-07\\
1725	4.33001574595693e-07\\
1730	4.30800738193682e-07\\
1735	4.286173285184e-07\\
1740	4.26451099544423e-07\\
1745	4.24302005752608e-07\\
1750	4.22169694092034e-07\\
1755	4.20054048433372e-07\\
1760	4.17954900022721e-07\\
1765	4.15872126069417e-07\\
1770	4.13805493426623e-07\\
1775	4.11754801810104e-07\\
1780	4.09719904670425e-07\\
1785	4.07700732507621e-07\\
1790	4.05697019756346e-07\\
1795	4.03708627194633e-07\\
1800	4.01735394950365e-07\\
1805	3.99777192017225e-07\\
1810	3.97833771481615e-07\\
1815	3.95905118466544e-07\\
1820	3.93991034686181e-07\\
1825	3.92091307199749e-07\\
1830	3.90205845635094e-07\\
1835	3.88334511214339e-07\\
1840	3.86477119862505e-07\\
1845	3.84633601413498e-07\\
1850	3.82803749809924e-07\\
1855	3.80987449144498e-07\\
1860	3.79184523113807e-07\\
1865	3.77394919093277e-07\\
1870	3.75618428583024e-07\\
1875	3.73854967428145e-07\\
1880	3.72104389301242e-07\\
1885	3.70366538104961e-07\\
1890	3.68641371872869e-07\\
1895	3.66928681883039e-07\\
1900	3.65228409737739e-07\\
1905	3.63540387793293e-07\\
1910	3.6186448193476e-07\\
1915	3.60200652638199e-07\\
1920	3.58550400925139e-07\\
1925	3.56912259080744e-07\\
1930	3.55285764142011e-07\\
1935	3.53670798647343e-07\\
1940	3.5206725979009e-07\\
1945	3.50475049426535e-07\\
1950	3.48894027668578e-07\\
1955	3.47324105698377e-07\\
1960	3.45765214904148e-07\\
1965	3.44217226500021e-07\\
1970	3.42679991938155e-07\\
1975	3.41153472804834e-07\\
1980	3.39637450386121e-07\\
1985	3.38131988852907e-07\\
1990	3.36636945652558e-07\\
1995	3.35152169572694e-07\\
2000	3.33677567576629e-07\\
2005	3.32213085485478e-07\\
2010	3.30758593625191e-07\\
2015	3.29314056024543e-07\\
2020	3.27879261297071e-07\\
2025	3.26454259624853e-07\\
2030	3.25038921111797e-07\\
2035	3.2363309898642e-07\\
2040	3.22236732408499e-07\\
2045	3.20849740553797e-07\\
2050	3.19472099885587e-07\\
2055	3.18103637209077e-07\\
2060	3.16744291684046e-07\\
2065	3.15394015792947e-07\\
2070	3.1405264122597e-07\\
2075	3.12720217943152e-07\\
2080	3.11396585406243e-07\\
2085	3.10081614829372e-07\\
2090	3.08775373047965e-07\\
2095	3.0747763379857e-07\\
2100	3.06188415732933e-07\\
2105	3.04907662895815e-07\\
2110	3.03635163678706e-07\\
2115	3.02370958493725e-07\\
2120	3.01115012923958e-07\\
2125	2.99867154884837e-07\\
2130	2.9862734196584e-07\\
2135	2.9739551243857e-07\\
2140	2.96171546398938e-07\\
2145	2.94956490565213e-07\\
2150	2.93749718549563e-07\\
2155	2.92550590419438e-07\\
2160	2.91359125936807e-07\\
2165	2.90175210526656e-07\\
2170	2.88998743158686e-07\\
2175	2.87829767575687e-07\\
2180	2.8666806639599e-07\\
2185	2.85513777731339e-07\\
2190	2.84366691083449e-07\\
2195	2.83226733843733e-07\\
2200	2.82093961301299e-07\\
2205	2.80968179833252e-07\\
2210	2.79849414752675e-07\\
2215	2.78737631864701e-07\\
2220	2.77632681289219e-07\\
2225	2.76534596777012e-07\\
2230	2.75443209130088e-07\\
2235	2.74358572083244e-07\\
2240	2.73280607254733e-07\\
2245	2.72209209839502e-07\\
2250	2.71144342756102e-07\\
2255	2.70085961373568e-07\\
2260	2.69034049926731e-07\\
2265	2.6798853647314e-07\\
2270	2.66949294225327e-07\\
2275	2.65916364705632e-07\\
2280	2.64889586265582e-07\\
2285	2.63869032846032e-07\\
2290	2.62854683796831e-07\\
2295	2.61846312410441e-07\\
2300	2.60843991073401e-07\\
2305	2.598476749327e-07\\
2310	2.58857233870202e-07\\
2315	2.57872671438619e-07\\
2320	2.56894014505349e-07\\
2325	2.55921097869205e-07\\
2330	2.54953957279369e-07\\
2335	2.53992441301421e-07\\
2340	2.53036598563128e-07\\
2345	2.52086372221072e-07\\
2350	2.51141686113954e-07\\
2355	2.50202562224189e-07\\
2360	2.49268875096575e-07\\
2365	2.48340585429219e-07\\
2370	2.4741772075565e-07\\
2375	2.46500166722896e-07\\
2380	2.45587933322966e-07\\
2385	2.4468099457664e-07\\
2390	2.43779244346598e-07\\
2395	2.42882632894848e-07\\
2400	2.41991194416258e-07\\
2405	2.41104885168042e-07\\
2410	2.40224057757032e-07\\
2415	2.39348910913151e-07\\
2420	2.38478691017008e-07\\
2425	2.3761347600626e-07\\
2430	2.36753135762768e-07\\
2435	2.35897600786572e-07\\
2440	2.35046885954659e-07\\
2445	2.34200954629671e-07\\
2450	2.33359781498521e-07\\
2455	2.32523307053256e-07\\
2460	2.3169150398239e-07\\
2465	2.30864392269936e-07\\
2470	2.30041833804151e-07\\
2475	2.29223801273548e-07\\
2480	2.284103328698e-07\\
2485	2.27601383295806e-07\\
2490	2.2679685773852e-07\\
2495	2.25996835689912e-07\\
2500	2.25201159942401e-07\\
2505	2.24409835380968e-07\\
2510	2.23622896200482e-07\\
2515	2.22840206509645e-07\\
2520	2.22061784738159e-07\\
2525	2.21287617785393e-07\\
2530	2.20517673898968e-07\\
2535	2.19751826957548e-07\\
2540	2.18990254818863e-07\\
2545	2.18232657944739e-07\\
2550	2.17479234176921e-07\\
2555	2.1672981342924e-07\\
2560	2.15984467422103e-07\\
2565	2.15243091128414e-07\\
2570	2.14505671891629e-07\\
2575	2.13772227697362e-07\\
2580	2.13042573582456e-07\\
2585	2.12316947578728e-07\\
2590	2.11595107879603e-07\\
2595	2.10877127315712e-07\\
2600	2.10162814040516e-07\\
2605	2.09452369004381e-07\\
2610	2.08745679630695e-07\\
2615	2.0804270461916e-07\\
2620	2.07343433755725e-07\\
2625	2.06647780220947e-07\\
2630	2.05955744903008e-07\\
2635	2.05267387975993e-07\\
2640	2.04582584428792e-07\\
2645	2.0390135002657e-07\\
2650	2.03223614159143e-07\\
2655	2.02549436334465e-07\\
2660	2.01878728844918e-07\\
2665	2.01211405981283e-07\\
2670	2.00547622286606e-07\\
2675	1.99887250973418e-07\\
2680	1.99230273389972e-07\\
2685	1.98576594501176e-07\\
2690	1.97926263156845e-07\\
2695	1.97279256708427e-07\\
2700	1.96635568494585e-07\\
2705	1.95995182750153e-07\\
2710	1.95358028198811e-07\\
2715	1.94724042890115e-07\\
2720	1.94093342065216e-07\\
2725	1.93466487941052e-07\\
2730	1.92842920299086e-07\\
2735	1.92222447736867e-07\\
2740	1.91605123545102e-07\\
2745	1.90990885329256e-07\\
2750	1.90379737974311e-07\\
2755	1.89771590664023e-07\\
2760	1.89166476927127e-07\\
2765	1.88564430958493e-07\\
2770	1.87965313092064e-07\\
2775	1.87369141313454e-07\\
2780	1.867759840124e-07\\
2785	1.86185699746488e-07\\
2790	1.85598297619549e-07\\
2795	1.85013868225781e-07\\
2800	1.8443230676013e-07\\
2805	1.83853472668361e-07\\
2810	1.83277528043036e-07\\
2815	1.82704498197239e-07\\
2820	1.82134161974545e-07\\
2825	1.815666450522e-07\\
2830	1.81001863941432e-07\\
2835	1.80439795549603e-07\\
2840	1.7988048028883e-07\\
2845	1.79323823124023e-07\\
2850	1.78769942626999e-07\\
2855	1.7821864828349e-07\\
2860	1.77670032686095e-07\\
2865	1.77124033218234e-07\\
2870	1.76580648103552e-07\\
2875	1.76039856913945e-07\\
2880	1.75501657873056e-07\\
2885	1.74966003685384e-07\\
2890	1.74432937649627e-07\\
2895	1.73902430011808e-07\\
2900	1.73374372414159e-07\\
2905	1.72848855672925e-07\\
2910	1.72325780756211e-07\\
2915	1.71805206283793e-07\\
2920	1.71287077410653e-07\\
2925	1.707713732646e-07\\
2930	1.70258067200279e-07\\
2935	1.69747227385386e-07\\
2940	1.69238726366317e-07\\
2945	1.68732664729276e-07\\
2950	1.68228892150068e-07\\
2955	1.67727471467316e-07\\
2960	1.67228353387117e-07\\
2965	1.66731611406234e-07\\
2970	1.66237148269133e-07\\
2975	1.65744941327261e-07\\
2980	1.65255093831362e-07\\
2985	1.64767451904524e-07\\
2990	1.64282019987638e-07\\
2995	1.63798860919328e-07\\
3000	1.63317849910527e-07\\
3005	1.62839140172011e-07\\
3010	1.62362602029731e-07\\
3015	1.61888193739301e-07\\
3020	1.61415945276744e-07\\
3025	1.60945872407225e-07\\
3030	1.60477916066881e-07\\
3035	1.60012067818016e-07\\
3040	1.5954835852483e-07\\
3045	1.59086727347102e-07\\
3050	1.58627132318401e-07\\
3055	1.58169669806085e-07\\
3060	1.57714284965138e-07\\
3065	1.5726096336266e-07\\
3070	1.56809532914082e-07\\
3075	1.5636024852661e-07\\
3080	1.55912939892033e-07\\
3085	1.55467638096596e-07\\
3090	1.55024311165875e-07\\
3095	1.54582884714927e-07\\
3100	1.54144061514927e-07\\
3105	1.53707222949606e-07\\
3110	1.53272184055808e-07\\
3115	1.5283920506981e-07\\
3120	1.5240807904604e-07\\
3125	1.51978861939739e-07\\
3130	1.51551519333992e-07\\
3135	1.51126026359805e-07\\
3140	1.50702423429294e-07\\
3145	1.50280682786885e-07\\
3150	1.49860774900645e-07\\
3155	1.49442634711505e-07\\
3160	1.49026348816861e-07\\
3165	1.48611897898832e-07\\
3170	1.48199249094816e-07\\
3175	1.47788392634851e-07\\
3180	1.47379347836818e-07\\
3185	1.46971929515516e-07\\
3190	1.46566343062204e-07\\
3195	1.46162536518446e-07\\
3200	1.45760475023238e-07\\
3205	1.45360091519109e-07\\
3210	1.44961385117881e-07\\
3215	1.44564428206095e-07\\
3220	1.44169218119217e-07\\
3225	1.43775606753493e-07\\
3230	1.43383731554536e-07\\
3235	1.42993447305173e-07\\
3240	1.42604892117148e-07\\
3245	1.42217956744517e-07\\
3250	1.41832740441217e-07\\
3255	1.41448991852755e-07\\
3260	1.41067021175445e-07\\
3265	1.40686516880706e-07\\
3270	1.40307640394965e-07\\
3275	1.39930469433836e-07\\
3280	1.3955477662364e-07\\
3285	1.3918070562724e-07\\
3290	1.38808165184301e-07\\
3295	1.38437149521664e-07\\
3300	1.38067749455573e-07\\
3305	1.37699848634654e-07\\
3310	1.37333475036527e-07\\
3315	1.36968631103685e-07\\
3320	1.36605306177984e-07\\
3325	1.36243536230651e-07\\
3330	1.35883162499795e-07\\
3335	1.35524297339984e-07\\
3340	1.3516694030713e-07\\
3345	1.34811015684022e-07\\
3350	1.3445661073419e-07\\
3355	1.34103598448121e-07\\
3360	1.33752087849714e-07\\
3365	1.33401932833621e-07\\
3370	1.33053286166529e-07\\
3375	1.32706050370856e-07\\
3380	1.32360157945044e-07\\
3385	1.32015786968864e-07\\
3390	1.31672692527118e-07\\
3395	1.31331028052628e-07\\
3400	1.30990815527809e-07\\
3405	1.30651893526235e-07\\
3410	1.30314402602139e-07\\
3415	1.29978144247644e-07\\
3420	1.29643337176688e-07\\
3425	1.29309917218379e-07\\
3430	1.28977774460637e-07\\
3435	1.28647009267624e-07\\
3440	1.28317511061127e-07\\
3445	1.27989332465717e-07\\
3450	1.27662528548456e-07\\
3455	1.27336916344589e-07\\
3460	1.27012651951475e-07\\
3465	1.26689748025655e-07\\
3470	1.26368005171074e-07\\
3475.00000000001	1.26047582815758e-07\\
3480	1.2572847141179e-07\\
3485	1.25410658746716e-07\\
3490	1.25093946090615e-07\\
3495	1.24778594789987e-07\\
3500	1.24464454742679e-07\\
3505	1.24151549485418e-07\\
3510	1.23839827503858e-07\\
3515	1.23529370954501e-07\\
3520.00000000001	1.23220071923669e-07\\
3525	1.22912030997568e-07\\
3530	1.22605192887093e-07\\
3535	1.22299588234398e-07\\
3540	1.21995156643351e-07\\
3545	1.21691979826366e-07\\
3550	1.21390271390354e-07\\
3555	1.21089761329074e-07\\
3560	1.20790352831079e-07\\
3565	1.20492169797259e-07\\
3570	1.20195134512002e-07\\
3575	1.19899222994491e-07\\
3580	1.19604494530634e-07\\
3585	1.19310715973597e-07\\
3590	1.19018291222517e-07\\
3595	1.18726896092269e-07\\
3600	1.18436537688282e-07\\
3605	1.18147310157468e-07\\
3610	1.17859291437483e-07\\
3615	1.17572274582756e-07\\
3620	1.17286378609194e-07\\
3625	1.17001535793193e-07\\
3630	1.16717792320031e-07\\
3635	1.16435164621009e-07\\
3640	1.16153559437393e-07\\
3645	1.15873062922489e-07\\
3650	1.15593576488493e-07\\
3655	1.15315160753582e-07\\
3660	1.15037715797683e-07\\
3665	1.14761411040831e-07\\
3670	1.14486082836152e-07\\
3675	1.14211838209144e-07\\
3680	1.13938529722191e-07\\
3685	1.13666330348039e-07\\
3690	1.133951326171e-07\\
3695	1.13124896117256e-07\\
3700	1.1285579892828e-07\\
3705	1.12587536182929e-07\\
3710	1.12320364786811e-07\\
3715	1.12054030498854e-07\\
3720	1.11788865941875e-07\\
3725	1.11524583568112e-07\\
3730	1.11261312829569e-07\\
3735	1.10999084368402e-07\\
3740.00000000001	1.10737681024986e-07\\
3745	1.10477301085154e-07\\
3750	1.10217796001066e-07\\
3755	1.09959391592085e-07\\
3760	1.09701872252899e-07\\
3765	1.09445173146483e-07\\
3770.00000000001	1.09189569164059e-07\\
3775	1.08934824050166e-07\\
3780	1.08681049271198e-07\\
3785	1.08428168887898e-07\\
3790	1.08176226643053e-07\\
3795.00000000001	1.07925170356182e-07\\
3800	1.07675016680631e-07\\
3805	1.07425812245765e-07\\
3810	1.07177394514935e-07\\
3815	1.06930090115753e-07\\
3820.00000000001	1.06683379907935e-07\\
3825	1.06437795244219e-07\\
3830	1.06193034365987e-07\\
3835	1.0594915322848e-07\\
3840.00000000001	1.05706107200732e-07\\
3845	1.05463944466422e-07\\
3850	1.05222645041536e-07\\
3855	1.04982229132133e-07\\
3860	1.04742720719031e-07\\
3865	1.04503943276768e-07\\
3870	1.04266125289243e-07\\
3875	1.04029065139954e-07\\
3880	1.03792855643547e-07\\
3885	1.03557526331954e-07\\
3890	1.0332295063975e-07\\
3895	1.0308934528247e-07\\
3900	1.02856483330527e-07\\
3905	1.02624437614551e-07\\
3910	1.02393122425326e-07\\
3915	1.02162768023106e-07\\
3920	1.01933204765814e-07\\
3925	1.01704288990589e-07\\
3930	1.01476377523113e-07\\
3935	1.01249156836403e-07\\
3940	1.01022811005436e-07\\
3945	1.00797100222039e-07\\
3950	1.00572304706503e-07\\
3955	1.00348175324783e-07\\
3960	1.00124973423377e-07\\
3965	9.9902513817085e-08\\
3970	9.96806954756125e-08\\
3975	9.94598030601424e-08\\
3980	9.92396442800469e-08\\
3985	9.90202286832443e-08\\
3990	9.88015025349398e-08\\
3995	9.85835972855398e-08\\
4000	9.8366415235418e-08\\
4005	9.81499059804492e-08\\
4010	9.79342675844209e-08\\
4015	9.7719355052206e-08\\
4020	9.75050693519109e-08\\
4025	9.72916152086611e-08\\
4030.00000000001	9.70789642007475e-08\\
4035	9.68668878442714e-08\\
4040	9.66555404602332e-08\\
4045	9.64450284079987e-08\\
4050	9.6235099888986e-08\\
4055	9.60259867177626e-08\\
4060.00000000001	9.58176333831773e-08\\
4065	9.56098387128179e-08\\
4070	9.54027785660117e-08\\
4075	9.51964573836505e-08\\
4080.00000000001	9.49908571801216e-08\\
4085	9.47858549427138e-08\\
4090	9.45815985531339e-08\\
4095.00000000001	9.43781615081463e-08\\
4100	9.41755087247031e-08\\
4105	9.39736393146262e-08\\
4110	9.37724082827885e-08\\
4115	9.35717796579638e-08\\
4120	9.33719066509298e-08\\
4125	9.31726349406858e-08\\
4130.00000000001	9.29741224009462e-08\\
4135	9.27761818481087e-08\\
4140.00000000001	9.25788774530644e-08\\
4145.00000000001	9.23823990639505e-08\\
4150	9.21864062863876e-08\\
4155.00000000001	9.19910874142005e-08\\
4160	9.17964362301404e-08\\
4165	9.16024223140966e-08\\
4170	9.14090059200845e-08\\
4175	9.12162980704068e-08\\
4180	9.10241411133939e-08\\
4185	9.08326829307527e-08\\
4190	9.06418340385072e-08\\
4195.00000000001	9.04517103439417e-08\\
4200	9.02620291842738e-08\\
4205	9.00731125241804e-08\\
4210	8.98847296593175e-08\\
4215	8.96969363228805e-08\\
4220	8.95098495323764e-08\\
4225	8.93232778853558e-08\\
4230	8.91373734823731e-08\\
4235	8.89520590519056e-08\\
4240	8.87673783367404e-08\\
4245.00000000001	8.85832498465077e-08\\
4250	8.83997512968194e-08\\
4255	8.82168083027323e-08\\
4260	8.80345834008978e-08\\
4265.00000000001	8.78527690595377e-08\\
4270	8.76715688935547e-08\\
4275	8.74909993342499e-08\\
4280	8.73110481691697e-08\\
4285	8.71315166683928e-08\\
4290.00000000001	8.69527772007218e-08\\
4295.00000000001	8.67744733845654e-08\\
4300.00000000001	8.65968319274658e-08\\
4305	8.64196212368995e-08\\
4310	8.62431477344216e-08\\
4315	8.6067075910634e-08\\
4320	8.58917315049723e-08\\
4325	8.57167370416078e-08\\
4330	8.55424868717591e-08\\
4335	8.53686126234266e-08\\
4340.00000000001	8.519547400887e-08\\
4345.00000000001	8.50226795634513e-08\\
4350.00000000001	8.48505958828128e-08\\
4355.00000000001	8.46789622865885e-08\\
4360	8.45079846101271e-08\\
4365.00000000001	8.43374599046598e-08\\
4370	8.41675218410387e-08\\
4375	8.39980212052893e-08\\
4380	8.38291425164783e-08\\
4385.00000000001	8.36608187171351e-08\\
4390	8.34929669846218e-08\\
4395.00000000001	8.33255693333257e-08\\
4400	8.31588342631306e-08\\
4405	8.29926363188349e-08\\
4410.00000000001	8.2826745906317e-08\\
4415	8.26615105253836e-08\\
4420	8.24968162671524e-08\\
4425.00000000001	8.23326293808436e-08\\
4430	8.21688772578711e-08\\
4435	8.20057248773765e-08\\
4440	8.18429801707765e-08\\
4445	8.16807912418227e-08\\
4450	8.15192131575771e-08\\
4455	8.13579130731767e-08\\
4460	8.11971789804744e-08\\
4465	8.10370373027781e-08\\
4470	8.08774580640659e-08\\
4475	8.07181481654595e-08\\
4480	8.05594844166535e-08\\
4485	8.04012136867982e-08\\
4490	8.02434947377861e-08\\
4495	8.00862909322575e-08\\
4500	7.99293700115556e-08\\
4505	7.97731494195375e-08\\
4510	7.96172656691851e-08\\
4515	7.94619436916832e-08\\
4520	7.9307059142053e-08\\
4525	7.91526202359449e-08\\
4530	7.89986978055879e-08\\
4535	7.88452363398306e-08\\
4540	7.86922065287854e-08\\
4545	7.85396880864652e-08\\
4550	7.83876157317565e-08\\
4555	7.82360067841382e-08\\
4560	7.8084831045544e-08\\
4565	7.79340918466432e-08\\
4570	7.77838244925277e-08\\
4575	7.76341084751663e-08\\
4580	7.7484717309062e-08\\
4585	7.73357164973732e-08\\
4590	7.71873265303924e-08\\
4595.00000000001	7.70393153715077e-08\\
4600	7.68917338689335e-08\\
4605.00000000001	7.67446399763116e-08\\
4610	7.65979311090347e-08\\
4615	7.64517029683276e-08\\
4620.00000000001	7.63058027875019e-08\\
4625	7.61604004306804e-08\\
4630	7.60155078882718e-08\\
4635	7.58710569925825e-08\\
4640	7.57269220663659e-08\\
4645	7.55832614274255e-08\\
4650.00000000001	7.54400415470258e-08\\
4655	7.52972189044244e-08\\
4660	7.51548328015162e-08\\
4665.00000000001	7.50127697735081e-08\\
4670.00000000001	7.48712392084628e-08\\
4675	7.47301722725524e-08\\
4680.00000000001	7.45894406239955e-08\\
4685	7.44491064352815e-08\\
4690.00000000001	7.43092607446983e-08\\
4695	7.41697623318771e-08\\
4700.00000000001	7.403070290124e-08\\
4705	7.3892012064647e-08\\
4710	7.37538365935819e-08\\
4715	7.36159022629579e-08\\
4720.00000000001	7.34784564304647e-08\\
4725.00000000001	7.33412861553262e-08\\
4730	7.32047455986874e-08\\
4735	7.30684455163555e-08\\
4740.00000000001	7.29325693171745e-08\\
4745	7.27970610459039e-08\\
4750	7.2661968220089e-08\\
4755	7.25273243684653e-08\\
4760	7.23930200230427e-08\\
4765.00000000001	7.225914000486e-08\\
4770	7.21258925917567e-08\\
4775	7.19928874293174e-08\\
4780	7.18603241356419e-08\\
4785	7.17280985718105e-08\\
4790	7.15963095476724e-08\\
4795	7.14649488475771e-08\\
4800	7.13338632607474e-08\\
4805	7.12031957839088e-08\\
4810	7.10728789155012e-08\\
4815	7.09429535117323e-08\\
4820	7.08133847115988e-08\\
4825	7.06841756237253e-08\\
4830	7.05552845037261e-08\\
4835	7.04269953466508e-08\\
4840	7.02988445233643e-08\\
4845	7.01711053707754e-08\\
4850	7.00436693090722e-08\\
4855	6.99167488349417e-08\\
4860	6.97901640922538e-08\\
4865	6.96638358110846e-08\\
4870	6.95378472581609e-08\\
4875	6.94123523103941e-08\\
4880	6.92871857665977e-08\\
4885	6.9162191529415e-08\\
4890.00000000001	6.90377472967185e-08\\
4895	6.89135928322315e-08\\
4900	6.87896193340976e-08\\
4905.00000000001	6.86662093851709e-08\\
4910	6.85431242875013e-08\\
4915.00000000001	6.84203642631331e-08\\
4920	6.82977996380174e-08\\
4925	6.81758729470517e-08\\
4930.00000000001	6.80540366282401e-08\\
4935	6.79326830343996e-08\\
4940	6.78116327534894e-08\\
4945	6.76908120667008e-08\\
4950.00000000001	6.75703382135851e-08\\
4955	6.74503064512777e-08\\
4960.00000000001	6.73305198262142e-08\\
4965	6.72112074884268e-08\\
4970	6.70920581313794e-08\\
4975.00000000001	6.69733735136901e-08\\
4980	6.68549902105297e-08\\
4985	6.67368671436464e-08\\
4990	6.66191224407698e-08\\
4995	6.65016552936493e-08\\
5000	6.63845209913916e-08\\
5005.00000000001	6.62677239748888e-08\\
5010	6.61512156163724e-08\\
5015.00000000001	6.60351258119362e-08\\
5020	6.59193692964521e-08\\
5025.00000000001	6.58038203926736e-08\\
5030	6.5688546380116e-08\\
5035	6.55736294152831e-08\\
5040.00000000001	6.54591720827825e-08\\
5045	6.53448786192001e-08\\
5050.00000000001	6.52308980164662e-08\\
5055	6.51173461818644e-08\\
5060.00000000001	6.50039917449164e-08\\
5065	6.48909412870324e-08\\
5070.00000000001	6.47782252283236e-08\\
5075	6.46658375735853e-08\\
5080.00000000001	6.45537452381718e-08\\
5085.00000000001	6.44418443052075e-08\\
5090.00000000001	6.43303446068444e-08\\
5095	6.42192510280638e-08\\
5100	6.41081878693938e-08\\
5105	6.39976307503787e-08\\
5110	6.38872696967496e-08\\
5115	6.37772894496181e-08\\
5120.00000000001	6.36675676624066e-08\\
5125	6.35582406705026e-08\\
5130	6.34490719964021e-08\\
5135.00000000001	6.33403369754148e-08\\
5140.00000000001	6.32317469495547e-08\\
5145	6.31234988723862e-08\\
5150.00000000001	6.3015586082571e-08\\
5155	6.29078953373607e-08\\
5160	6.28004159786144e-08\\
5165	6.26933609471081e-08\\
5170	6.25865377301693e-08\\
5175	6.24800804427394e-08\\
5180	6.23738198868296e-08\\
5185	6.22678435480139e-08\\
5190	6.21621485397127e-08\\
5195.00000000001	6.20566946718526e-08\\
5200	6.19515554411976e-08\\
5205	6.18467541624313e-08\\
5210.00000000001	6.17421243020999e-08\\
5215	6.163795451819e-08\\
5220	6.15338593412674e-08\\
5225	6.14300668111412e-08\\
5230	6.13267470139789e-08\\
5235	6.12235087071866e-08\\
5240	6.11205677181203e-08\\
5245	6.10179586857384e-08\\
5250	6.09155574871068e-08\\
5255	6.08133561286194e-08\\
5260	6.07115353545851e-08\\
5265	6.06099432864937e-08\\
5270.00000000001	6.0508587473862e-08\\
5275	6.04075578447549e-08\\
5280	6.03067227267218e-08\\
5285	6.02061545063038e-08\\
5290	6.01060234917128e-08\\
5295	6.00059946176401e-08\\
5300	5.99061926731537e-08\\
5305	5.98067271262437e-08\\
5310	5.97075651143086e-08\\
5315	5.96085725224072e-08\\
5320	5.95097882083451e-08\\
5325	5.9411436659218e-08\\
5330	5.93131250781199e-08\\
5335.00000000001	5.92151689904341e-08\\
5340	5.91174511566095e-08\\
5345	5.90199775718503e-08\\
5350	5.8922796863925e-08\\
5355.00000000001	5.88258759481874e-08\\
5360.00000000001	5.87292767750824e-08\\
5365	5.86327946194842e-08\\
5370	5.85364536842548e-08\\
5375	5.84405985826208e-08\\
5380.00000000001	5.83449200064479e-08\\
5385	5.82492876155528e-08\\
5390.00000000001	5.81541643729366e-08\\
5395	5.80591192900215e-08\\
5400.00000000001	5.79645051956846e-08\\
5405.00000000001	5.78699832498586e-08\\
5410	5.77757182096406e-08\\
5415	5.76816603370389e-08\\
5420.00000000001	5.75879033348769e-08\\
5425	5.74943872511113e-08\\
5430	5.74009944021014e-08\\
5435	5.73079002030851e-08\\
5440.00000000001	5.72151064304194e-08\\
5445	5.71225009515785e-08\\
5450	5.70300628943699e-08\\
5455	5.69380502746242e-08\\
5460.00000000001	5.68461422378874e-08\\
5465.00000000001	5.67545526131142e-08\\
5470	5.66630498077814e-08\\
5475	5.65718225598034e-08\\
5480	5.64807445257998e-08\\
5485.00000000001	5.6390144331786e-08\\
5490.00000000001	5.6299583661712e-08\\
5495	5.6209197740742e-08\\
5500	5.61192565751156e-08\\
5505.00000000001	5.60293440532433e-08\\
5510	5.59397521637805e-08\\
5515	5.58504045233832e-08\\
5520.00000000001	5.57611627982624e-08\\
5525	5.56723180888952e-08\\
5530.00000000001	5.55835264481885e-08\\
5535.00000000001	5.54950223552453e-08\\
5540.00000000001	5.54067449698437e-08\\
5545.00000000001	5.53186554341778e-08\\
5550	5.52308638823718e-08\\
5555	5.5143253741008e-08\\
5560	5.50557632816861e-08\\
5565	5.4968625429197e-08\\
5570.00000000001	5.48815273226921e-08\\
5575	5.47948437734647e-08\\
5580	5.47081864255006e-08\\
5585	5.4621876133254e-08\\
5590	5.45357237147214e-08\\
5595	5.44499016985611e-08\\
5600	5.43642304506875e-08\\
5605	5.4278619820991e-08\\
5610	5.41933342645962e-08\\
5615.00000000001	5.41084435035088e-08\\
5620	5.40236420043528e-08\\
5625	5.3939096522626e-08\\
5630	5.38548297068787e-08\\
5635	5.3770700114697e-08\\
5640	5.36866973099848e-08\\
5645	5.36030957398737e-08\\
5650	5.35196131856707e-08\\
5655	5.34362143422839e-08\\
5660.00000000001	5.33530861712706e-08\\
5665	5.32703630096165e-08\\
5670	5.31875516962544e-08\\
5675.00000000001	5.31050086127749e-08\\
5680	5.30228461137483e-08\\
5685	5.29406312121949e-08\\
5690.00000000001	5.28587136283675e-08\\
5695.00000000001	5.27771504277297e-08\\
5700	5.26955403756802e-08\\
5705	5.261427071801e-08\\
5710	5.25330814404868e-08\\
5715.00000000001	5.24521890366003e-08\\
5720.00000000001	5.23714751565763e-08\\
5725	5.2291040164576e-08\\
5730	5.22105569888964e-08\\
5735	5.21304430733949e-08\\
5740	5.20506295842438e-08\\
5745	5.19708296398136e-08\\
5750	5.18911964508817e-08\\
5755	5.18118163927995e-08\\
5760	5.17325944304759e-08\\
5765	5.16535982875155e-08\\
5770.00000000001	5.15747446971915e-08\\
5775.00000000001	5.14961941977532e-08\\
5780.00000000001	5.14177456167886e-08\\
5785.00000000001	5.13395781442938e-08\\
5790	5.12613840264464e-08\\
5795	5.11835074323841e-08\\
5800.00000000001	5.11058804164577e-08\\
5805	5.10283928445432e-08\\
5810	5.09510513779787e-08\\
5815	5.08738768889572e-08\\
5820.00000000001	5.07969317720125e-08\\
5825	5.07201807220525e-08\\
5830.00000000001	5.06434787439503e-08\\
5835.00000000001	5.05671420292231e-08\\
5840	5.04909656307006e-08\\
5845	5.04147665836286e-08\\
5850.00000000001	5.03388863926091e-08\\
5855	5.02632426790939e-08\\
5860.00000000001	5.01877397418582e-08\\
5865.00000000001	5.01124730600821e-08\\
5870.00000000001	5.00373453782288e-08\\
5875	4.99621946037365e-08\\
5880.00000000001	4.98874648258152e-08\\
5885	4.98128334136539e-08\\
5890	4.97382768305244e-08\\
5895.00000000001	4.96639820379841e-08\\
5900.00000000001	4.95898446750686e-08\\
5905.00000000001	4.95159118152344e-08\\
5910.00000000001	4.94420815400076e-08\\
5915.00000000001	4.93685301528047e-08\\
5920	4.92951111041862e-08\\
5925.00000000001	4.92218519276833e-08\\
5930.00000000001	4.91487390785749e-08\\
5935	4.90757663396124e-08\\
5940	4.90030653832463e-08\\
5945	4.89304654571753e-08\\
5950	4.88580615964906e-08\\
5955	4.87857905184796e-08\\
5960	4.87137528093484e-08\\
5965.00000000001	4.86418960665702e-08\\
5970	4.85699809260609e-08\\
5975	4.84985440696306e-08\\
5980.00000000001	4.84271014400406e-08\\
5985	4.83558140196294e-08\\
5990	4.82847293259426e-08\\
5995.00000000001	4.8213760761584e-08\\
6000	4.81429820453627e-08\\
};
\addplot [color=black, line width=0.9pt, forget plot]
  table[row sep=crcr]{%
200	8.565008204102601e-06\\
6000	2.227232665603490e-08\\
};
\node[] at (axis cs: 650, 1e-7) {\small $\zeta=1$};
\node[] at (axis cs: 650, 3e-8) {\small $v(x)=x$};
\end{axis}
\end{tikzpicture}%


==> plot_an_okb.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.7in,
height=1.7in,
at={(0.769in,0.477in)},
scale only axis,
xmode=log,
xmin=100,
xmax=10000,
xminorticks=true,
ymode=log,
ymin=1e-08,
ymax=1e-4,
yminorticks=true,
axis background/.style={fill=white},
xlabel = {$N$},
ylabel = {Error}
]
\addplot [color=blue, only marks, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
200	1.96462902315453e-05\\
205	1.88175321005346e-05\\
210	1.80424948381663e-05\\
215	1.73165346288862e-05\\
220	1.66355049899813e-05\\
225	1.59956937006989e-05\\
230	1.5393768937777e-05\\
235	1.48267330604135e-05\\
240	1.42918828505145e-05\\
245	1.37867752090237e-05\\
250	1.33091974423572e-05\\
255	1.28571414519385e-05\\
260	1.24287812890422e-05\\
265	1.20224534785329e-05\\
270	1.16366398326129e-05\\
275	1.12699524148496e-05\\
280	1.0921120174423e-05\\
285	1.05889772745727e-05\\
290	1.02724527044629e-05\\
295	9.97056112028715e-06\\
300	9.68239463761122e-06\\
305	9.40711563224282e-06\\
310	9.14395021256453e-06\\
315	8.89218245303526e-06\\
320	8.65114924719635e-06\\
325	8.42023563007999e-06\\
330	8.19887058245427e-06\\
335	7.9865233573173e-06\\
340	7.78270001733361e-06\\
345	7.58694043812014e-06\\
350	7.39881551936605e-06\\
355	7.21792467528459e-06\\
360	7.0438936110584e-06\\
365	6.87637224183747e-06\\
370	6.71503280003094e-06\\
375	6.55956816641989e-06\\
380	6.40969029586103e-06\\
385	6.26512881440888e-06\\
390	6.12562972834852e-06\\
395	5.99095421804918e-06\\
400	5.86087753573494e-06\\
405.000000000001	5.73518808311135e-06\\
410	5.61368643303694e-06\\
415	5.49618449463551e-06\\
420	5.38250477255531e-06\\
425	5.27247962489596e-06\\
430.000000000001	5.16595062016734e-06\\
435.000000000001	5.06276794887128e-06\\
440	4.96278980977038e-06\\
445	4.86588194981153e-06\\
450	4.77191715075875e-06\\
455	4.68077482507212e-06\\
460	4.59234057537117e-06\\
465.000000000001	4.50650576722112e-06\\
470.000000000001	4.4231673053119e-06\\
475	4.34222716094723e-06\\
480	4.26359216953997e-06\\
485	4.18717365491262e-06\\
490	4.11288729518233e-06\\
495.000000000001	4.04065272174847e-06\\
500	3.97039339938843e-06\\
505.000000000001	3.90203638689357e-06\\
510	3.83551207461252e-06\\
515.000000000001	3.77075410940008e-06\\
520	3.70769909840974e-06\\
525	3.64628656779331e-06\\
530	3.58645865494722e-06\\
535	3.52816011472967e-06\\
540.000000000001	3.4713380960838e-06\\
545	3.41594209318785e-06\\
550	3.36192366701127e-06\\
555	3.30923655322835e-06\\
560	3.25783637933341e-06\\
565	3.20768062467281e-06\\
570	3.1587285409529e-06\\
575	3.11094108962351e-06\\
580.000000000001	3.06428079177579e-06\\
585.000000000001	3.01871167085465e-06\\
590.000000000001	2.97419923267483e-06\\
595	2.93071030599279e-06\\
600	2.88821305982623e-06\\
605.000000000001	2.84667693506435e-06\\
610	2.80607246683218e-06\\
615	2.76637141949365e-06\\
620.000000000001	2.72754658192653e-06\\
625.000000000001	2.68957174309748e-06\\
630.000000000001	2.65242178354441e-06\\
635	2.61607241736072e-06\\
640	2.58050031298751e-06\\
645	2.54568295510182e-06\\
650	2.51159865793937e-06\\
655	2.47822653864915e-06\\
660.000000000001	2.44554644490691e-06\\
665	2.41353896512919e-06\\
670.000000000001	2.3821853192274e-06\\
675.000000000001	2.35146746385695e-06\\
680	2.32136792188697e-06\\
685	2.29186984412877e-06\\
690.000000000001	2.26295693872558e-06\\
695	2.23461348980436e-06\\
700	2.20682431661956e-06\\
705.000000000001	2.17957472159469e-06\\
710	2.15285053517533e-06\\
715.000000000001	2.12663802434676e-06\\
720.000000000001	2.10092390506844e-06\\
725	2.07569533738905e-06\\
730	2.0509399241142e-06\\
735	2.02664563975219e-06\\
740	2.00280081319448e-06\\
745	1.97939419743776e-06\\
750	1.95641489408871e-06\\
755	1.93385230939924e-06\\
760	1.91169622176801e-06\\
765.000000000001	1.88993668492898e-06\\
770.000000000001	1.86856408035396e-06\\
775	1.84756914034523e-06\\
780.000000000001	1.82694272599093e-06\\
785	1.80667613625118e-06\\
790.000000000001	1.78676083173457e-06\\
795	1.7671885803594e-06\\
800	1.74795133256467e-06\\
805	1.72904136475083e-06\\
810	1.71045108965373e-06\\
815	1.6921731966768e-06\\
820	1.67420058172496e-06\\
825.000000000001	1.65652631078927e-06\\
830	1.63914366124729e-06\\
835	1.62204614628791e-06\\
840.000000000001	1.60522737946422e-06\\
845.000000000001	1.58868123101286e-06\\
850	1.57240166132056e-06\\
855	1.556382934087e-06\\
860.000000000001	1.54061929258376e-06\\
865.000000000001	1.52510527406946e-06\\
870.000000000001	1.50983547175798e-06\\
875	1.49480474487263e-06\\
880.000000000001	1.48000797883796e-06\\
885.000000000001	1.46544019896666e-06\\
890.000000000001	1.45109665528054e-06\\
895	1.43697263155218e-06\\
900.000000000001	1.4230636042889e-06\\
905	1.40936506864975e-06\\
910.000000000001	1.39587276670738e-06\\
915	1.38258244408718e-06\\
920.000000000001	1.36949004181375e-06\\
925	1.35659151956347e-06\\
930.000000000001	1.34388301598065e-06\\
935.000000000001	1.33136071500672e-06\\
940.000000000001	1.31902090849678e-06\\
945.000000000001	1.30685998644964e-06\\
950	1.29487444988641e-06\\
955.000000000001	1.28306086377705e-06\\
960.000000000001	1.27141585437584e-06\\
965	1.25993617272613e-06\\
970.000000000001	1.24861864669867e-06\\
975	1.23746013658277e-06\\
980.000000000001	1.22645765809892e-06\\
985.000000000001	1.21560821408906e-06\\
989.999999999999	1.20490890553881e-06\\
995.000000000001	1.19435697509829e-06\\
1000	1.18394958503743e-06\\
1005	1.17368409657814e-06\\
1010	1.16355788293277e-06\\
1015	1.15356834973213e-06\\
1020	1.1437130202907e-06\\
1025	1.13398944634468e-06\\
1030	1.124395223151e-06\\
1035	1.1149280148004e-06\\
1040	1.10558557331331e-06\\
1045	1.09636559386672e-06\\
1050	1.08726597325415e-06\\
1055	1.07828452433623e-06\\
1060	1.069419216293e-06\\
1065	1.06066796368154e-06\\
1070	1.0520287765381e-06\\
1075	1.04349974128226e-06\\
1080	1.03507890969468e-06\\
1085	1.02676446900318e-06\\
1090	1.01855451672961e-06\\
1095	1.01044737332856e-06\\
1100	1.00244119005666e-06\\
1105	9.94534306020256e-07\\
1110	9.86725060325711e-07\\
1115	9.79011811175212e-07\\
1120	9.71392942528126e-07\\
1125	9.63866852554674e-07\\
1130	9.56432073095925e-07\\
1135	9.49087070267752e-07\\
1140	9.41830330170035e-07\\
1145	9.34660516094254e-07\\
1150	9.27576113696205e-07\\
1155	9.20575789375987e-07\\
1160	9.1365819132605e-07\\
1165	9.06821959745231e-07\\
1170	9.00065827202923e-07\\
1175	8.93388498290904e-07\\
1180	8.86788713572172e-07\\
1185	8.80265310421181e-07\\
1190	8.73817007640553e-07\\
1195	8.67442680352327e-07\\
1200	8.61141132180165e-07\\
1205	8.54911317293982e-07\\
1210	8.48752027327038e-07\\
1215	8.42662269295858e-07\\
1220	8.3664089745028e-07\\
1225	8.30686944119919e-07\\
1230	8.24799300414015e-07\\
1235	8.18977019534373e-07\\
1240	8.13219117823394e-07\\
1245	8.07524589863107e-07\\
1250	8.01892519053382e-07\\
1255	7.96321959040114e-07\\
1260	7.90812013651276e-07\\
1265	7.85361773392167e-07\\
1270	7.79970365627492e-07\\
1275	7.74636944367302e-07\\
1280	7.69360631203142e-07\\
1285	7.64140577480532e-07\\
1290	7.58976023362834e-07\\
1295	7.53866153058169e-07\\
1300	7.48810124129307e-07\\
1305	7.43807220704441e-07\\
1310	7.38856729576299e-07\\
1315	7.33957788767726e-07\\
1320	7.29109745023493e-07\\
1325	7.24311883804063e-07\\
1330	7.19563459039563e-07\\
1335	7.14863779727182e-07\\
1340	7.10212203713923e-07\\
1345	7.05608029338833e-07\\
1350	7.01050599349884e-07\\
1355	6.96539334210656e-07\\
1360	6.92073520269788e-07\\
1365	6.87652541131455e-07\\
1370	6.8327583102601e-07\\
1375	6.78942764675839e-07\\
1380	6.74652730126013e-07\\
1385	6.70405174041378e-07\\
1390	6.66199512888711e-07\\
1395	6.6203516801977e-07\\
1400	6.57911644719179e-07\\
1405	6.53828308383452e-07\\
1410	6.49784719808366e-07\\
1415	6.4578032743512e-07\\
1420	6.41814563273612e-07\\
1425	6.37886973464674e-07\\
1430	6.3399703176259e-07\\
1435	6.30144233237928e-07\\
1440	6.26328178654489e-07\\
1445	6.22548280926339e-07\\
1450	6.18804163465824e-07\\
1455	6.15095311573555e-07\\
1460	6.11421313134742e-07\\
1465	6.07781643235938e-07\\
1470	6.04176007001911e-07\\
1475	6.00603851541592e-07\\
1480	5.9706479049737e-07\\
1485	5.93558397099514e-07\\
1490	5.9008429653673e-07\\
1495	5.86642018962635e-07\\
1500	5.8323124951798e-07\\
1505	5.79851542781284e-07\\
1510	5.76502539040292e-07\\
1515	5.73183837726531e-07\\
1520	5.69895076019123e-07\\
1525	5.66635887100375e-07\\
1530	5.63405904596692e-07\\
1535	5.60204763022654e-07\\
1540	5.57032160841687e-07\\
1545	5.53887736565172e-07\\
1550	5.5077107585788e-07\\
1555	5.47681919815801e-07\\
1560	5.44619906950316e-07\\
1565	5.41584762814296e-07\\
1570	5.38576109487821e-07\\
1575	5.35593620121233e-07\\
1580	5.32637045136397e-07\\
1585	5.29706007945663e-07\\
1590	5.26800377986802e-07\\
1595	5.23919581940646e-07\\
1600	5.2106357140147e-07\\
1605	5.18231926260882e-07\\
1610	5.15424397384834e-07\\
1615	5.12640760508276e-07\\
1620	5.09880600407797e-07\\
1625	5.07143782968456e-07\\
1630	5.04429992442823e-07\\
1635	5.01738921965255e-07\\
1640	4.99070402337764e-07\\
1645	4.96424172435894e-07\\
1650	4.93799849454746e-07\\
1655	4.911972983912e-07\\
1660	4.88616266114406e-07\\
1665	4.86056489279463e-07\\
1670	4.83517756499907e-07\\
1675	4.80999768903701e-07\\
1680	4.78502379053225e-07\\
1685	4.76025276086034e-07\\
1690	4.73568298353655e-07\\
1695	4.71131170964867e-07\\
1700	4.68713738932535e-07\\
1705	4.66315751790347e-07\\
1710	4.63936969286039e-07\\
1715	4.61577244426082e-07\\
1720	4.59236331185054e-07\\
1725	4.5691405237136e-07\\
1730	4.54610126432442e-07\\
1735	4.52324417921091e-07\\
1740	4.50056730993964e-07\\
1745	4.47806937309281e-07\\
1750	4.45574717566899e-07\\
1755	4.43359927437825e-07\\
1760	4.41162395503625e-07\\
1765	4.38981987649357e-07\\
1770	4.36818477833611e-07\\
1775	4.34671652449481e-07\\
1780	4.32541335193548e-07\\
1785	4.30427449682469e-07\\
1790	4.28329752111267e-07\\
1795	4.26248071949687e-07\\
1800	4.24182247993343e-07\\
1805	4.22132146571386e-07\\
1810	4.20097524322927e-07\\
1815	4.18078303532354e-07\\
1820	4.16074341647033e-07\\
1825	4.14085410849197e-07\\
1830	4.12111382797065e-07\\
1835	4.10152107388484e-07\\
1840	4.082074469558e-07\\
1845	4.06277273601318e-07\\
1850	4.04361395034414e-07\\
1855	4.02459696680069e-07\\
1860	4.00571954717321e-07\\
1865	3.98698171810707e-07\\
1870	3.96838095717556e-07\\
1875	3.94991613195117e-07\\
1880	3.93158622546963e-07\\
1885	3.91338931926554e-07\\
1890	3.89532515132629e-07\\
1895	3.8773911681389e-07\\
1900	3.85958724535839e-07\\
1905	3.84191131352907e-07\\
1910	3.82436204482417e-07\\
1915	3.80693900847717e-07\\
1920	3.7896395488346e-07\\
1925	3.77246410554477e-07\\
1930	3.75541066688356e-07\\
1935	3.73847805601457e-07\\
1940	3.72166497175641e-07\\
1945	3.70497077906152e-07\\
1950	3.6883936660459e-07\\
1955	3.67193296657575e-07\\
1960	3.65558783688158e-07\\
1965	3.63935677594185e-07\\
1970	3.62323842928447e-07\\
1975	3.60723221071169e-07\\
1980	3.59133631278041e-07\\
1985	3.5755506511137e-07\\
1990	3.55987427980153e-07\\
1995	3.5443054047235e-07\\
2000	3.52884307996959e-07\\
2005	3.51348683924612e-07\\
2010	3.49823507050928e-07\\
2015	3.48308767161853e-07\\
2020	3.46804220008323e-07\\
2025	3.45309928206916e-07\\
2030	3.43825766080386e-07\\
2035	3.42351564874832e-07\\
2040	3.4088728284587e-07\\
2045	3.39432795204431e-07\\
2050	3.37988101506426e-07\\
2055	3.36553038771114e-07\\
2060	3.35127511075228e-07\\
2065	3.33711474009846e-07\\
2070	3.32304752159729e-07\\
2075	3.30907424128668e-07\\
2080	3.29519301622838e-07\\
2085	3.28140226546481e-07\\
2090	3.26770301484203e-07\\
2095	3.25409278190136e-07\\
2100	3.24057167322423e-07\\
2105	3.22713938682995e-07\\
2110	3.21379336920557e-07\\
2115	3.20053405111764e-07\\
2120	3.18736154358845e-07\\
2125	3.17427349738608e-07\\
2130	3.16126958388452e-07\\
2135	3.14834946557596e-07\\
2140	3.1355115170939e-07\\
2145	3.12275642677662e-07\\
2150	3.11008269360258e-07\\
2155	3.09748909188556e-07\\
2160	3.0849759991014e-07\\
2165	3.07254218512298e-07\\
2170	3.06018634876892e-07\\
2175	3.04790925831355e-07\\
2180	3.03570856896585e-07\\
2185	3.02358540871239e-07\\
2190	3.0115380322826e-07\\
2195	2.99956532057166e-07\\
2200	2.9876680995855e-07\\
2205	2.97584406450113e-07\\
2210	2.9640938015163e-07\\
2215	2.95241653791578e-07\\
2220	2.94081120788548e-07\\
2225	2.92927775813467e-07\\
2230	2.91781460770579e-07\\
2235	2.90642213407466e-07\\
2240	2.89509995532455e-07\\
2245	2.88384632618488e-07\\
2250	2.87266141096865e-07\\
2255	2.86154444584242e-07\\
2260	2.85049543080617e-07\\
2265	2.8395133799819e-07\\
2270	2.82859716982386e-07\\
2275	2.8177473021529e-07\\
2280	2.80696165422256e-07\\
2285	2.79624150500979e-07\\
2290	2.78558646815696e-07\\
2295	2.77499402123738e-07\\
2300	2.76446506131123e-07\\
2305	2.75399902438522e-07\\
2310	2.74359449825567e-07\\
2315	2.73325179378503e-07\\
2320	2.72297102199559e-07\\
2325	2.71275034435803e-07\\
2330	2.70259032486564e-07\\
2335	2.692489293743e-07\\
2340	2.68244766843395e-07\\
2345	2.67246501817198e-07\\
2350	2.66254035707903e-07\\
2355	2.65267410259895e-07\\
2360	2.64286483808718e-07\\
2365	2.63311215498163e-07\\
2370	2.62341637746744e-07\\
2375	2.61377630206283e-07\\
2380	2.60419200870388e-07\\
2385	2.59466326202329e-07\\
2390	2.58518883189396e-07\\
2395	2.57576801665493e-07\\
2400	2.56640197537905e-07\\
2405	2.55708952234812e-07\\
2410	2.54782898778672e-07\\
2415	2.53862189047993e-07\\
2420	2.52946661394305e-07\\
2425	2.52036360670615e-07\\
2430	2.51131218487188e-07\\
2435	2.50231104725884e-07\\
2440	2.49336085111907e-07\\
2445	2.48446057504736e-07\\
2450	2.4756104100021e-07\\
2455	2.46680959659073e-07\\
2460	2.45805790832776e-07\\
2465	2.44935550952618e-07\\
2470	2.4407011123273e-07\\
2475	2.43209381967091e-07\\
2480	2.42353505708337e-07\\
2485	2.41502327469334e-07\\
2490	2.40655849914617e-07\\
2495	2.39814091251844e-07\\
2500	2.38976855637674e-07\\
2505	2.3814421901136e-07\\
2510	2.37316200024651e-07\\
2515	2.36492632588181e-07\\
2520	2.35673554449534e-07\\
2525	2.34858954950568e-07\\
2530	2.34048773251061e-07\\
2535	2.33242900993247e-07\\
2540	2.3244152069779e-07\\
2545	2.31644323722691e-07\\
2550	2.30851515237163e-07\\
2555	2.30062904282846e-07\\
2560	2.29278554808587e-07\\
2565	2.2849841396777e-07\\
2570	2.27722409373854e-07\\
2575	2.26950594317543e-07\\
2580	2.26182752083304e-07\\
2585	2.25419117594327e-07\\
2590	2.24659504333147e-07\\
2595	2.23903904306155e-07\\
2600	2.23152168743468e-07\\
2605	2.22404506367013e-07\\
2610	2.21660782173672e-07\\
2615	2.20920953530879e-07\\
2620	2.20185028432241e-07\\
2625	2.19452900296346e-07\\
2630	2.18724558020966e-07\\
2635	2.18000105967064e-07\\
2640	2.172793647226e-07\\
2645	2.165623866901e-07\\
2650	2.15849084828079e-07\\
2655	2.15139504433637e-07\\
2660	2.14433566902983e-07\\
2665	2.13731193188238e-07\\
2670	2.13032523621592e-07\\
2675	2.12337463612044e-07\\
2680	2.11645958980711e-07\\
2685	2.10957904478448e-07\\
2690	2.10273376044512e-07\\
2695	2.09592339484033e-07\\
2700	2.08914780586156e-07\\
2705	2.08240707344487e-07\\
2710	2.07570020283043e-07\\
2715	2.06902633692607e-07\\
2720	2.06238735422914e-07\\
2725	2.05578075895829e-07\\
2730	2.04920806101683e-07\\
2735	2.04266789705088e-07\\
2740	2.03616074223589e-07\\
2745	2.02968637452727e-07\\
2750	2.02324441200829e-07\\
2755	2.01683396650054e-07\\
2760	2.01045550873857e-07\\
2765	2.00410940287554e-07\\
2770	1.99779391252264e-07\\
2775	1.99150961055494e-07\\
2780	1.98525695438434e-07\\
2785	1.97903469612015e-07\\
2790	1.97284249381369e-07\\
2795	1.96668193730432e-07\\
2800	1.96055129020323e-07\\
2805	1.95444962880487e-07\\
2810	1.94837822320437e-07\\
2815	1.94233725103743e-07\\
2820	1.93632500256058e-07\\
2825	1.93034232598421e-07\\
2830	1.92438823543028e-07\\
2835	1.91846281527574e-07\\
2840	1.9125666206321e-07\\
2845	1.90669826594103e-07\\
2850	1.90085909679283e-07\\
2855	1.89504710590427e-07\\
2860	1.88926345234819e-07\\
2865	1.88350702590157e-07\\
2870	1.87777831950342e-07\\
2875	1.87207694235525e-07\\
2880	1.86640274346672e-07\\
2885	1.86075513664008e-07\\
2890	1.85513533423887e-07\\
2895	1.84954195958653e-07\\
2900	1.84397453306673e-07\\
2905	1.83843389844895e-07\\
2910	1.83291899880089e-07\\
2915	1.8274302515664e-07\\
2920	1.82196727926964e-07\\
2925	1.81652990871584e-07\\
2930	1.8111178468061e-07\\
2935	1.80573147989804e-07\\
2940	1.80036975550024e-07\\
2945	1.79503375274947e-07\\
2950	1.78972205056027e-07\\
2955	1.78443483100921e-07\\
2960	1.77917190313792e-07\\
2965	1.77393406630699e-07\\
2970	1.7687202058525e-07\\
2975	1.76353011749342e-07\\
2980	1.75836474713975e-07\\
2985	1.75322248718857e-07\\
2990	1.7481037106748e-07\\
2995	1.7430086662884e-07\\
3000	1.73793622604279e-07\\
3005	1.73288824178997e-07\\
3010	1.72786273289205e-07\\
3015	1.72286004129774e-07\\
3020	1.71787988723082e-07\\
3025	1.71292244832699e-07\\
3030	1.7079875247461e-07\\
3035	1.70307459246288e-07\\
3040	1.69818432649293e-07\\
3045	1.69331583421695e-07\\
3050	1.68846893799923e-07\\
3055	1.6836442506829e-07\\
3060	1.67884154578246e-07\\
3065	1.67406027262729e-07\\
3070	1.6692991833267e-07\\
3075	1.66456081363009e-07\\
3080	1.65984298305943e-07\\
3085	1.65514628669428e-07\\
3090	1.65047047140377e-07\\
3095	1.64581440920131e-07\\
3100	1.64118007628389e-07\\
3105	1.6365663535467e-07\\
3110	1.63197148239647e-07\\
3115	1.62739850928517e-07\\
3120	1.62284535587531e-07\\
3125	1.61831183120853e-07\\
3130	1.61379809071605e-07\\
3135	1.60930408110715e-07\\
3140	1.60483006439449e-07\\
3145	1.60037553431636e-07\\
3150	1.59594037985045e-07\\
3155	1.59152381051797e-07\\
3160	1.58712691877838e-07\\
3165	1.58274927386515e-07\\
3170	1.57839056047493e-07\\
3175	1.57405094292073e-07\\
3180	1.56973016807172e-07\\
3185	1.56542687257399e-07\\
3190	1.56114276173014e-07\\
3195	1.55687734260112e-07\\
3200	1.55263029100183e-07\\
3205	1.54840125166089e-07\\
3210	1.54418941189505e-07\\
3215	1.53999639262992e-07\\
3220	1.53582170980826e-07\\
3225	1.53166391125836e-07\\
3230	1.52752437365678e-07\\
3235	1.52340148051877e-07\\
3240	1.51929708369636e-07\\
3245	1.51520970437247e-07\\
3250	1.51114020408016e-07\\
3255	1.50708643786857e-07\\
3260	1.50305123014505e-07\\
3265	1.49903161439369e-07\\
3270	1.49502918045385e-07\\
3275	1.49104470992256e-07\\
3280	1.4870759024177e-07\\
3285	1.48312391257122e-07\\
3290	1.47918844284334e-07\\
3295	1.47526861837832e-07\\
3300	1.47136617556498e-07\\
3305	1.46747941798253e-07\\
3310	1.46360877195661e-07\\
3315	1.45975407761512e-07\\
3320	1.45591578792903e-07\\
3325	1.45209358315412e-07\\
3330	1.44828609105474e-07\\
3335	1.44449468386654e-07\\
3340	1.44071919283561e-07\\
3345	1.43695867649285e-07\\
3350	1.43321419621145e-07\\
3355	1.42948434866952e-07\\
3360	1.42577025741275e-07\\
3365	1.42207085218615e-07\\
3370	1.41838694567298e-07\\
3375	1.41471826253792e-07\\
3380	1.4110634927178e-07\\
3385	1.4074249010676e-07\\
3390	1.40379957880299e-07\\
3395	1.40018933780794e-07\\
3400	1.39659453335383e-07\\
3405	1.39301326029795e-07\\
3410	1.38944718397482e-07\\
3415	1.38589379083953e-07\\
3420	1.38235614954851e-07\\
3425	1.37883305217912e-07\\
3430	1.37532320199085e-07\\
3435	1.37182795345581e-07\\
3440	1.36834608532865e-07\\
3445	1.36487805946217e-07\\
3450	1.36142461304445e-07\\
3455	1.35798355671568e-07\\
3460	1.35455683114571e-07\\
3465	1.35114469834718e-07\\
3470	1.34774433391272e-07\\
3475.00000000001	1.34435818921474e-07\\
3480	1.34098570914176e-07\\
3485	1.33762712462016e-07\\
3490	1.33427987325519e-07\\
3495	1.33094711696202e-07\\
3500	1.32762715931989e-07\\
3505	1.32432020905071e-07\\
3510	1.32102560890246e-07\\
3515	1.31774460232492e-07\\
3520.00000000001	1.31447560836051e-07\\
3525	1.31121991930882e-07\\
3530	1.30797673580929e-07\\
3535	1.30474682613624e-07\\
3540	1.30152916444359e-07\\
3545	1.2983231645336e-07\\
3550	1.29512997659731e-07\\
3555	1.2919494984942e-07\\
3560	1.2887803180206e-07\\
3565	1.28562427814671e-07\\
3570	1.28248035302647e-07\\
3575	1.27934830729259e-07\\
3580	1.27622881151979e-07\\
3585	1.27311938324936e-07\\
3590	1.27002433458756e-07\\
3595	1.26693977531289e-07\\
3600	1.26386649146326e-07\\
3605	1.2608050825591e-07\\
3610	1.25775645010151e-07\\
3615	1.25471848910763e-07\\
3620	1.25169214548748e-07\\
3625	1.24867729045519e-07\\
3630	1.24567369308437e-07\\
3635	1.24268207724043e-07\\
3640	1.23970139043195e-07\\
3645	1.23673217888865e-07\\
3650	1.2337736121637e-07\\
3655	1.23082664060803e-07\\
3660	1.22788982093169e-07\\
3665	1.22496485843726e-07\\
3670	1.2220504208571e-07\\
3675	1.21914734751982e-07\\
3680	1.21625400417713e-07\\
3685	1.21337258018883e-07\\
3690	1.21050172996462e-07\\
3695	1.20764104938331e-07\\
3700	1.20479234588799e-07\\
3705	1.20195247532706e-07\\
3710	1.19912428875324e-07\\
3715	1.19630470418741e-07\\
3720	1.19349761629195e-07\\
3725	1.19069969883867e-07\\
3730	1.1879127370662e-07\\
3735	1.18513639346674e-07\\
3740.00000000001	1.18236922475035e-07\\
3745	1.17961239443076e-07\\
3750	1.17686525857863e-07\\
3755	1.1741295891099e-07\\
3760	1.17140324995546e-07\\
3765	1.16868558830418e-07\\
3770.00000000001	1.16597931754114e-07\\
3775	1.16328231491991e-07\\
3780	1.16059549970515e-07\\
3785	1.15791821908573e-07\\
3790	1.15525065513822e-07\\
3795.00000000001	1.15259264354961e-07\\
3800	1.14994425093329e-07\\
3805	1.1473056771294e-07\\
3810	1.14467540335283e-07\\
3815	1.14205720880278e-07\\
3820.00000000001	1.13944488067119e-07\\
3825	1.13684464508879e-07\\
3830	1.13425306480508e-07\\
3835	1.13167084592192e-07\\
3840.00000000001	1.12909732230548e-07\\
3845	1.12653322670298e-07\\
3850	1.12397833706979e-07\\
3855	1.12143261343789e-07\\
3860	1.11889669973664e-07\\
3865	1.11636822008876e-07\\
3870	1.11385013656928e-07\\
3875	1.11133996671953e-07\\
3880	1.10883850545917e-07\\
3885	1.10634664984843e-07\\
3890	1.10386277896168e-07\\
3895	1.10138890452305e-07\\
3900	1.0989232457348e-07\\
3905	1.09646596246904e-07\\
3910	1.0940163708284e-07\\
3915	1.09157703764851e-07\\
3920	1.08914615104538e-07\\
3925	1.08672182808078e-07\\
3930	1.08430866063713e-07\\
3935	1.08190202574576e-07\\
3940	1.0795053340118e-07\\
3945	1.07711470853644e-07\\
3950	1.07473406174563e-07\\
3955	1.07236052926396e-07\\
3960	1.06999668236796e-07\\
3965	1.06764065144205e-07\\
3970	1.06529134402678e-07\\
3975	1.06295203305962e-07\\
3980	1.06062041371757e-07\\
3985	1.05829677021774e-07\\
3990	1.05597998789619e-07\\
3995	1.05367238489862e-07\\
4000	1.05137202943695e-07\\
4005	1.04907895259743e-07\\
4010	1.04679490409154e-07\\
4015	1.04451878257805e-07\\
4020	1.04224909147632e-07\\
4025	1.03998819334095e-07\\
4030.00000000001	1.0377359327407e-07\\
4035	1.03548940533216e-07\\
4040	1.03325092926099e-07\\
4045	1.03102114401565e-07\\
4050	1.02879756713747e-07\\
4055	1.02658256118104e-07\\
4060.00000000001	1.02437583748838e-07\\
4065	1.02217481146027e-07\\
4070	1.01998120172198e-07\\
4075	1.01779592753814e-07\\
4080.00000000001	1.0156177987497e-07\\
4085	1.01344634462208e-07\\
4090	1.01128282636864e-07\\
4095.00000000001	1.00912642686524e-07\\
4100	1.00697684857209e-07\\
4105	1.00483501963566e-07\\
4110	1.00270037606265e-07\\
4115	1.00057207408355e-07\\
4120	9.98451961109481e-08\\
4125	9.9633787442599e-08\\
4130.00000000001	9.94232083328938e-08\\
4135	9.92131909960392e-08\\
4140.00000000001	9.90039006332211e-08\\
4145.00000000001	9.87954611453289e-08\\
4150	9.85875288073147e-08\\
4155.00000000001	9.83803469800649e-08\\
4160	9.81738428329494e-08\\
4165	9.79680181423249e-08\\
4170	9.77628240583783e-08\\
4175	9.75583787088396e-08\\
4180	9.7354532435645e-08\\
4185	9.71514064751488e-08\\
4190	9.69489364344156e-08\\
4195.00000000001	9.67472177926255e-08\\
4200	9.65460058566237e-08\\
4205	9.63455528690816e-08\\
4210	9.61457007342404e-08\\
4215	9.59464552252598e-08\\
4220	9.57479850960396e-08\\
4225	9.55500412125331e-08\\
4230	9.53527918845509e-08\\
4235	9.51561847095661e-08\\
4240	9.49602556588048e-08\\
4245.00000000001	9.47648768345744e-08\\
4250	9.45702085530797e-08\\
4255	9.43760904981161e-08\\
4260	9.4182769139195e-08\\
4265.00000000001	9.39898447960275e-08\\
4270	9.37975954684589e-08\\
4275	9.36060033929209e-08\\
4280	9.34150747866625e-08\\
4285	9.32245698415102e-08\\
4290.00000000001	9.30349388639229e-08\\
4295.00000000001	9.28457337678878e-08\\
4300.00000000001	9.26572605308707e-08\\
4305	9.24692331594201e-08\\
4310	9.22819842763545e-08\\
4315	9.20951528371462e-08\\
4320	9.1909109212196e-08\\
4325	9.17234084241158e-08\\
4330	9.15385069966134e-08\\
4335	9.13540225688791e-08\\
4340.00000000001	9.11702846551066e-08\\
4345.00000000001	9.09869357634819e-08\\
4350.00000000001	9.08043404912463e-08\\
4355.00000000001	9.06222217267328e-08\\
4360	9.04407846391564e-08\\
4365.00000000001	9.02598218388563e-08\\
4370	9.00795180669434e-08\\
4375	8.98996201925683e-08\\
4380	8.97204119887362e-08\\
4385.00000000001	8.95418121871216e-08\\
4390	8.93636826759802e-08\\
4395.00000000001	8.91860301166503e-08\\
4400	8.90091063077136e-08\\
4405	8.88327331693971e-08\\
4410.00000000001	8.86566882130069e-08\\
4415	8.84813378121407e-08\\
4420	8.83065487400358e-08\\
4425.00000000001	8.81323245494059e-08\\
4430	8.79585355662016e-08\\
4435	8.77853971736898e-08\\
4440	8.76126859949977e-08\\
4445	8.74405428064051e-08\\
4450	8.72690888442662e-08\\
4455	8.70978928979583e-08\\
4460	8.6927324893793e-08\\
4465	8.67573537455257e-08\\
4470	8.65879785649781e-08\\
4475	8.64189018123795e-08\\
4480	8.62505182830375e-08\\
4485	8.60825184467729e-08\\
4490	8.59151332299745e-08\\
4495	8.5748293354726e-08\\
4500	8.55817332556796e-08\\
4505	8.54159294405576e-08\\
4510	8.5250496884015e-08\\
4515	8.50856434198022e-08\\
4520	8.49212473674754e-08\\
4525	8.47573291551384e-08\\
4530	8.45939389648719e-08\\
4535	8.44310781289437e-08\\
4540	8.42686369573187e-08\\
4545	8.4106736242262e-08\\
4550	8.39453324630313e-08\\
4555	8.37843949774708e-08\\
4560	8.36239189005994e-08\\
4565	8.34639459768028e-08\\
4570	8.33044215831081e-08\\
4575	8.31455211347531e-08\\
4580	8.29869279961314e-08\\
4585	8.28287838317011e-08\\
4590	8.26712489576663e-08\\
4595.00000000001	8.25141430738086e-08\\
4600	8.23574626274138e-08\\
4605.00000000001	8.22013359602636e-08\\
4610	8.20455952066368e-08\\
4615	8.18903589383524e-08\\
4620.00000000001	8.17354752769006e-08\\
4625	8.15811200816086e-08\\
4630	8.14273239946317e-08\\
4635	8.12739768818461e-08\\
4640	8.11209468487561e-08\\
4645	8.09684568281455e-08\\
4650.00000000001	8.08164215548856e-08\\
4655	8.06647859619147e-08\\
4660	8.05136362025393e-08\\
4665.00000000001	8.03627941969864e-08\\
4670.00000000001	8.02125641463646e-08\\
4675	8.00627941721643e-08\\
4680.00000000001	7.99133590412282e-08\\
4685	7.97643946448545e-08\\
4690.00000000001	7.96159116411844e-08\\
4695	7.94678141069483e-08\\
4700.00000000001	7.93201744286875e-08\\
4705	7.91729428684107e-08\\
4710	7.90262215666359e-08\\
4715	7.88797844819555e-08\\
4720.00000000001	7.87338403362981e-08\\
4725.00000000001	7.8588191509965e-08\\
4730	7.84432376832455e-08\\
4735	7.82985161151828e-08\\
4740.00000000001	7.81542479622033e-08\\
4745	7.8010375936799e-08\\
4750	7.78669213552519e-08\\
4755	7.77239654858875e-08\\
4760	7.75813613351773e-08\\
4765.00000000001	7.74391426539012e-08\\
4770	7.72974733109776e-08\\
4775	7.7156030009462e-08\\
4780	7.7015087640575e-08\\
4785	7.68744614632056e-08\\
4790	7.67343291130373e-08\\
4795	7.65946359670977e-08\\
4800	7.64552510190697e-08\\
4805	7.63163026107349e-08\\
4810	7.61777139146602e-08\\
4815	7.60395550969406e-08\\
4820	7.59017697582465e-08\\
4825	7.5764358342667e-08\\
4830	7.56273186297563e-08\\
4835	7.54908877631521e-08\\
4840	7.53546265386262e-08\\
4845	7.5218760553497e-08\\
4850	7.5083246287022e-08\\
4855	7.494827558574e-08\\
4860	7.48136574912906e-08\\
4865	7.46793107353483e-08\\
4870	7.45453205830415e-08\\
4875	7.4411864225965e-08\\
4880	7.42787604757211e-08\\
4885	7.41457979458459e-08\\
4890.00000000001	7.40134797894143e-08\\
4895	7.38814551759504e-08\\
4900	7.3749603313189e-08\\
4905.00000000001	7.36183451977013e-08\\
4910	7.34874339158864e-08\\
4915.00000000001	7.33568867872237e-08\\
4920	7.32265226233153e-08\\
4925	7.30968867657111e-08\\
4930.00000000001	7.29673157451315e-08\\
4935	7.28382385517534e-08\\
4940	7.27095055275129e-08\\
4945	7.25810060941967e-08\\
4950.00000000001	7.24528352868958e-08\\
4955	7.23251902812194e-08\\
4960.00000000001	7.21977997386603e-08\\
4965	7.20708874801801e-08\\
4970	7.19441834995393e-08\\
4975.00000000001	7.18179231640193e-08\\
4980	7.16920318666325e-08\\
4985	7.15664212336264e-08\\
4990	7.1441173865594e-08\\
4995	7.13162475740602e-08\\
5000	7.11916658957535e-08\\
5005.00000000001	7.10674101789266e-08\\
5010	7.09434919698992e-08\\
5015.00000000001	7.0820022735063e-08\\
5020	7.06969021102566e-08\\
5025.00000000001	7.05739835460406e-08\\
5030	7.04513816174312e-08\\
5035	7.03291584969179e-08\\
5040.00000000001	7.02074269831598e-08\\
5045	7.00858633351231e-08\\
5050.00000000001	6.99646260926556e-08\\
5055	6.9843822281257e-08\\
5060.00000000001	6.97232489521583e-08\\
5065	6.96029895941309e-08\\
5070.00000000001	6.94830908365418e-08\\
5075	6.93635673343352e-08\\
5080.00000000001	6.92443169469926e-08\\
5085.00000000001	6.91252903806117e-08\\
5090.00000000001	6.90066870312478e-08\\
5095	6.88885255506478e-08\\
5100	6.87703614055124e-08\\
5105	6.86527501514433e-08\\
5110	6.85353431784109e-08\\
5115	6.84183780741421e-08\\
5120.00000000001	6.83016621039201e-08\\
5125	6.81853644657337e-08\\
5130	6.80692129328974e-08\\
5135.00000000001	6.79535552272625e-08\\
5140.00000000001	6.78380382979071e-08\\
5145	6.77228939593987e-08\\
5150.00000000001	6.76081071127044e-08\\
5155	6.74935103361918e-08\\
5160	6.73791760164022e-08\\
5165	6.72653133193535e-08\\
5170	6.7151647797914e-08\\
5175	6.70383943912611e-08\\
5180	6.69253656937485e-08\\
5185	6.68126221015087e-08\\
5190	6.67001693877012e-08\\
5195.00000000001	6.65879826833305e-08\\
5200	6.64761090618527e-08\\
5205	6.63646257947904e-08\\
5210.00000000001	6.62533050643788e-08\\
5215	6.61424901515772e-08\\
5220	6.60317436285141e-08\\
5225	6.59213128528791e-08\\
5230	6.58113958884599e-08\\
5235	6.57015597482768e-08\\
5240	6.55920238123998e-08\\
5245	6.54828640200833e-08\\
5250	6.537391605832e-08\\
5255	6.52651532817572e-08\\
5260	6.51568416998315e-08\\
5265	6.50487561593139e-08\\
5270.00000000001	6.49409028774528e-08\\
5275	6.48334017583352e-08\\
5280	6.47261235720009e-08\\
5285	6.4619146478151e-08\\
5290	6.45125837195338e-08\\
5295	6.44061519672334e-08\\
5300	6.42999706812474e-08\\
5305	6.41941491075215e-08\\
5310	6.40886055336409e-08\\
5315	6.39832986593092e-08\\
5320	6.38781747497319e-08\\
5325	6.37735251274307e-08\\
5330	6.36689283517455e-08\\
5335.00000000001	6.35646708602166e-08\\
5340	6.34607006944065e-08\\
5345	6.3356970780859e-08\\
5350	6.32535890332519e-08\\
5355.00000000001	6.31504524228888e-08\\
5360.00000000001	6.30476622021092e-08\\
5365	6.29449883327027e-08\\
5370	6.28424805526606e-08\\
5375	6.2740477257961e-08\\
5380.00000000001	6.26386569280158e-08\\
5385	6.25368898887757e-08\\
5390.00000000001	6.24356752965128e-08\\
5395	6.2334513994955e-08\\
5400.00000000001	6.22338429678848e-08\\
5405.00000000001	6.21332669759056e-08\\
5410	6.20329450029544e-08\\
5415	6.19328357487347e-08\\
5420.00000000001	6.18330546764412e-08\\
5425	6.17335333963354e-08\\
5430	6.1634150672063e-08\\
5435	6.1535073481167e-08\\
5440.00000000001	6.14363329098922e-08\\
5445	6.13377668656768e-08\\
5450	6.12394015497842e-08\\
5455	6.11414536777488e-08\\
5460.00000000001	6.10436443615469e-08\\
5465.00000000001	6.09461676681632e-08\\
5470	6.08487877862274e-08\\
5475	6.07516885686721e-08\\
5480	6.06547501114107e-08\\
5485.00000000001	6.05583538870746e-08\\
5490.00000000001	6.04619585509169e-08\\
5495	6.03657546172087e-08\\
5500	6.02700134244571e-08\\
5505.00000000001	6.01743290751245e-08\\
5510	6.00789804572344e-08\\
5515	5.99838805293019e-08\\
5520.00000000001	5.98888942882069e-08\\
5525	5.97943490276975e-08\\
5530.00000000001	5.9699839738414e-08\\
5535.00000000001	5.96056244361876e-08\\
5540.00000000001	5.95116729229517e-08\\
5545.00000000001	5.94179057067379e-08\\
5550	5.93244688928962e-08\\
5555	5.92312132674522e-08\\
5560	5.91380455716716e-08\\
5565	5.90453232973687e-08\\
5570.00000000001	5.89526094607606e-08\\
5575	5.88603521478603e-08\\
5580	5.87681321384537e-08\\
5585	5.86762127774421e-08\\
5590	5.85845119083217e-08\\
5595	5.8493197396814e-08\\
5600	5.84019752558617e-08\\
5605	5.83108401563948e-08\\
5610	5.82200634369201e-08\\
5615.00000000001	5.81296024648737e-08\\
5620	5.80392076621194e-08\\
5625	5.79490961882811e-08\\
5630	5.78592396216493e-08\\
5635	5.7769545147579e-08\\
5640	5.76799656926141e-08\\
5645	5.75908623012822e-08\\
5650	5.75018659354498e-08\\
5655	5.74129410679803e-08\\
5660.00000000001	5.73243270629575e-08\\
5665	5.72361398276655e-08\\
5670	5.71478420141602e-08\\
5675.00000000001	5.70597915583449e-08\\
5680	5.69722429233365e-08\\
5685	5.68845650583682e-08\\
5690.00000000001	5.67972269216454e-08\\
5695.00000000001	5.67102840243195e-08\\
5700	5.6623278954504e-08\\
5705	5.65366082838636e-08\\
5710	5.64500854949301e-08\\
5715.00000000001	5.63638229422736e-08\\
5720.00000000001	5.62777779933299e-08\\
5725	5.61920101560531e-08\\
5730	5.61061934689632e-08\\
5735	5.60207973343552e-08\\
5740	5.59356743146111e-08\\
5745	5.58506072501075e-08\\
5750	5.57656867350431e-08\\
5755	5.56810544338759e-08\\
5760	5.55965677939696e-08\\
5765	5.55123542689274e-08\\
5770.00000000001	5.54282562070796e-08\\
5775.00000000001	5.53445236306516e-08\\
5780.00000000001	5.5260874542995e-08\\
5785.00000000001	5.51775252155551e-08\\
5790	5.50941412491568e-08\\
5795	5.50111272090703e-08\\
5800.00000000001	5.492835697396e-08\\
5805	5.48457341764675e-08\\
5810	5.47632712510904e-08\\
5815	5.46809877377541e-08\\
5820.00000000001	5.45989267131119e-08\\
5825	5.45170864008071e-08\\
5830.00000000001	5.4435281615639e-08\\
5835.00000000001	5.43539067088261e-08\\
5840	5.42726894536827e-08\\
5845	5.41914078056038e-08\\
5850.00000000001	5.41104943074799e-08\\
5855	5.40298548123985e-08\\
5860.00000000001	5.39493707485405e-08\\
5865.00000000001	5.3869094962522e-08\\
5870.00000000001	5.3788968390478e-08\\
5875	5.37088298280252e-08\\
5880.00000000001	5.36291531183508e-08\\
5885	5.35495865428004e-08\\
5890	5.34700639320817e-08\\
5895.00000000001	5.33908428579366e-08\\
5900.00000000001	5.33117856527099e-08\\
5905.00000000001	5.3232939833947e-08\\
5910.00000000001	5.31542148074493e-08\\
5915.00000000001	5.3075770001243e-08\\
5920	5.29974610863349e-08\\
5925.00000000001	5.29193524556604e-08\\
5930.00000000001	5.28413912626036e-08\\
5935	5.27635730662724e-08\\
5940	5.26860195471102e-08\\
5945	5.2608629008688e-08\\
5950	5.25314129973253e-08\\
5955	5.2454326660012e-08\\
5960	5.23775067762244e-08\\
5965.00000000001	5.23008765185296e-08\\
5970	5.22241916378618e-08\\
5975	5.21480028048416e-08\\
5980.00000000001	5.2071824185873e-08\\
5985	5.19957805700244e-08\\
5990	5.19199834236872e-08\\
5995.00000000001	5.18442808683517e-08\\
6000	5.17687976930859e-08\\
};
\addplot [color=black, line width=0.9pt, forget plot]
  table[row sep=crcr]{%
200	8.565008204102601e-06\\
6000	2.227232665603490e-08\\
};

\node[] at (axis cs: 650, 1e-7) {\small $\zeta=1$};
\node[] at (axis cs: 650, 3e-8) {\small $v(x)=\frac{1}{2+\cos(2\pi x)}$};
\end{axis}

\end{tikzpicture}%


==> plot_homdirg_cpu.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.7in,
height=1.7in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=10,
xminorticks=true,
ymode=log,
ymin=1e-9,
ymax=1e-05,
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel = {Wall-clock time (s)},
ylabel = {Error}
]
\addplot [color=blue, mark=x, line width=1pt, mark size=3.5pt, mark options={solid, blue}]
  table[row sep=crcr]{%
0.02332698	2.19619727737096e-07\\
0.0434716400000001	3.20239492701546e-08\\
0.0641650300000001	1.098343171968e-08\\
0.08588043	5.20906517920139e-09\\
0.1088252	2.93394386563506e-09\\
};
%\addlegendentry{Our (Gauss)}

\addplot [color=magenta, mark=o, line width=1pt, mark size=3.5pt, mark options={solid, magenta}]
  table[row sep=crcr]{%
1.485074	2.21060592831002e-07\\
2.907695	3.24374891391699e-08\\
4.37532000000001	1.11837348271138e-08\\
5.78190700000001	5.32910504613683e-09\\
7.24922400000001	3.0147286889104e-09\\
};
%\addlegendentry{Our ml (Gauss)}

\addplot [color=red, mark=triangle, line width=1pt, mark size=3.5pt, mark options={solid, red}]
  table[row sep=crcr]{%
0.02096156	1.0024703346323e-06\\
0.04095637	3.19085029620858e-07\\
0.06248952	1.59602859817198e-07\\
0.08187862	9.7213336380797e-08\\
0.10561907	6.60789259976369e-08\\
};
%\addlegendentry{Expq (Gauss)}

\end{axis}

\end{tikzpicture}%


==> plot_homdirg_err.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.7in,
height=1.7in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=10,
xmax=400,
xminorticks=true,
ymode=log,
ymin=1e-9,
ymax=1e-05,
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, font=\footnotesize},
xlabel = {$N$\phantom{(}},
ylabel = {Error}
]
\addplot [color=red, only marks, line width=1pt, mark size=3.5pt, mark=triangle, mark options={solid, red}]
  table[row sep=crcr]{%
20	1.0024703346323e-06\\
40	3.19085029620858e-07\\
60	1.59602859817198e-07\\
80	9.7213336380797e-08\\
100	6.60789259976369e-08\\
};
\addlegendentry{CEQR2 G}

\addplot [color=blue, only marks, line width=1pt, mark size=3.5pt,mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
20	2.19619727737096e-07\\
40	3.20239492701546e-08\\
60	1.098343171968e-08\\
80	5.20906517920139e-09\\
100	2.93394386563506e-09\\
};
\addlegendentry{EQRF2 G (I)}

\addplot [color=magenta, only marks, line width=1pt, mark size=3.5pt, mark=o, mark options={solid, magenta}]
  table[row sep=crcr]{%
20	2.21060592831002e-07\\
40	3.24374891391699e-08\\
60	1.11837348271138e-08\\
80	5.32910504613683e-09\\
100	3.0147286889104e-09\\
};
\addlegendentry{EQRF2 G (F)}

\addplot [color=black, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
20	1.64012448143213e-07\\
100	2.93394386563506e-09\\
};
\addplot [color=black, dashed, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
20	1.10474102810435e-06\\
100	6.60789259976369e-08\\
};
\end{axis}

\end{tikzpicture}%


==> plot_motivating1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.5in,
height=1.7in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=1,
xmax=10^4,
xminorticks=true,
xlabel={$N$},
ymode=log,
ymin=1e-9,
ymax=1e-1,
ylabel={Error},
yminorticks=true,
title = {$r=3/4$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, font=\footnotesize}
]
\addplot [color=red, only marks,line width=1pt, mark size = 3.5pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
4	0.00224043707277599\\
16	0.000538682773112642\\
64	0.000132553561268622\\
256	3.29362083076878e-05\\
1024	8.21521328153718e-06\\
};
\addlegendentry{$c_1=0$}
\addplot [color=blue, only marks, line width=1pt, mark size=3.5pt, mark=+, mark options={solid, blue}]
  table[row sep=crcr]{%
4	3.82072798039701e-05\\
16	4.37189925528435e-06\\
64	4.49335075702882e-07\\
256	4.36627700661774e-08\\
1024	4.106270656834e-09\\
};
\addlegendentry{$c_1=1/2$}

\addplot [color=black, line width=0.8pt]
  table[row sep=crcr]{%
4	0.00210309460007352\\
1024	8.21521328153718e-06\\
};
\addplot [color=black, dashed, line width=0.8pt]
  table[row sep=crcr]{%
4	6.72771384415681e-05\\
1024	4.106270656834e-09\\
};

\end{axis}

\end{tikzpicture}%


==> plot_motivating2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.5in,
height=1.7in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=1,
xmax=10^4,
xminorticks=true,
xlabel={$N$},
ymode=log,
ymin=1e-9,
ymax=1e-1,
ylabel={Error},
yminorticks=true,
title = {$r=1/2$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, font=\footnotesize}
]
\addplot [color=red, only marks,line width=1pt, mark size = 3.5pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
4	0.00440247209479816\\
16	0.0010149649272212\\
64.0000000000001	0.00024265085541908\\
256	5.92457900824295e-05\\
1024	1.4632200326381e-05\\
};
%\addlegendentry{$c_1=0$}
\addplot [color=blue, only marks, line width=1pt, mark size=3.5pt, mark=+, mark options={solid, blue}]
  table[row sep=crcr]{%
4	0.000170412312989754\\
16	2.42133651500165e-05\\
64.0000000000001	3.21328394037313e-06\\
256	4.13459853465525e-07\\
1024	5.24241506871803e-08\\
};
%\addlegendentry{$c_1=1/2$}

\addplot [color=black, line width=0.8pt]
  table[row sep=crcr]{%
4	0.00374584328355353\\
1024	1.4632200326381e-05\\
};
\addplot [color=black, dotted, line width=0.8pt]
  table[row sep=crcr]{%
4	0.000214729321214691\\
1024	5.24241506871803e-08\\
};

\end{axis}

\end{tikzpicture}%


==> plot_motivating3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.5in,
height=1.7in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=1,
xmax=10^4,
xminorticks=true,
xlabel={$N$},
ymode=log,
ymin=1e-9,
ymax=1e-1,
ylabel={Error},
yminorticks=true,
title = {$r=1/4$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, font=\footnotesize}
]
\addplot [color=red, only marks,line width=1pt, mark size = 3.5pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
4	0.00940141495069434\\
16	0.00213321556751167\\
64.0000000000001	0.000495790661841244\\
256	0.000117347152885916\\
1024	2.81708734776176e-05\\
};
%\addlegendentry{$c_1=0$}
\addplot [color=blue, only marks, line width=1pt, mark size=3.5pt, mark=+, mark options={solid, blue}]
  table[row sep=crcr]{%
4	0.000414915140317329\\
16	7.8219036289906e-05\\
64.0000000000001	1.41479786729404e-05\\
256	2.52176166060103e-06\\
1024	4.47114457124975e-07\\
};
%\addlegendentry{$c_1=1/2$}

\addplot [color=black, line width=0.8pt]
  table[row sep=crcr]{%
4	0.0072117436102701\\
1024	2.81708734776176e-05\\
};
\addplot [color=black, dashdotted, line width=0.8pt]
  table[row sep=crcr]{%
4	0.000457845204095974\\
1024	4.47114457124975e-07\\
};

\end{axis}

\end{tikzpicture}%


==> plot_per1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.5in,
height=1.7in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=1,
xmax=10^4,
xminorticks=true,
xlabel={$N$},
ymode=log,
ymin=1e-16,
ymax=1e-1,
ylabel={Error},
yminorticks=true,
title = {$r=3/4$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, font=\footnotesize, at={(0.92,0.55)}}
]
\addplot [color=red, only marks,line width=1pt, mark size = 3.5pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
4	0.00477857974206447\\
16	0.000571379294527858\\
64.0000000000001	5.35299291255972e-05\\
256	4.83934445509629e-06\\
1024	4.6014125023438e-07\\
};
\addlegendentry{CEQR2 T}
\addplot [color=black, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
4	0.00753895424384009\\
1024	4.6014125023438e-07\\
};

\addplot [color=blue, only marks, line width=1pt, mark size=3.5pt, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
4	1.0778315928077e-15\\
16	3.11060637828084e-15\\
64.0000000000001	7.40611131540354e-15\\
256	2.34998445313485e-14\\
1024	7.31462408192199e-14\\
};
\addlegendentry{EQRF2 T}

\end{axis}

\end{tikzpicture}%


==> plot_per2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.5in,
height=1.7in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=1,
xmax=10^4,
xminorticks=true,
xlabel={$N$},
ymode=log,
ymin=1e-16,
ymax=1e-1,
ylabel={Error},
yminorticks=true,
title = {$r=1/2$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, font=\footnotesize, at={(0.92,0.4)}}
]
\addplot [color=red, only marks,line width=1pt, mark size = 3.5pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
4	0.0143918454776753\\
16	0.00229650918644059\\
64.0000000000001	0.000282393666343389\\
256	3.60335537206172e-05\\
1024	4.62824347354523e-06\\
};
%\addlegendentry{Trap}
\addplot [color=black, dashed, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
4	0.0189572852676413\\
1024	4.62824347354523e-06\\
};

\addplot [color=blue, only marks, line width=1pt, mark size=3.5pt, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
4	1.15511223068214e-15\\
16	3.33806235505671e-15\\
64.0000000000001	7.48557119891195e-15\\
256	2.21889813637079e-14\\
1024	6.91163991687798e-14\\
};
%\addlegendentry{Our (trap)}

\end{axis}

\end{tikzpicture}%


==> plot_per3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.5in,
height=1.7in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=1,
xmax=10^4,
xminorticks=true,
xlabel={$N$},
ymode=log,
ymin=1e-16,
ymax=1e-1,
ylabel={Error},
yminorticks=true,
title = {$r=1/4$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, font=\footnotesize, at={(0.92,0.4)}}
]
\addplot [color=red, only marks,line width=1pt, mark size = 3.5pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
4	0.0347814716122707\\
16	0.007568597628358\\
64.0000000000001	0.001270067489167\\
256	0.000232537541375689\\
1024	4.1331875499331e-05\\
};
%\addlegendentry{Trap}
\addplot [color=black, dotted, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
4	0.0423238405113149\\
1024	4.1331875499331e-05\\
};

\addplot [color=blue, only marks, line width=1pt, mark size=3.5pt, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
4	1.00534970772086e-15\\
16	3.60480714057903e-15\\
64.0000000000001	7.12707841441686e-15\\
256	1.97409080377525e-14\\
1024	7.62107268627205e-14\\
};
%\addlegendentry{Our (trap)}

\end{axis}

\end{tikzpicture}%


==> plot_periodiclob1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.5in,
height=1.7in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=10,
xmax=200,
xminorticks=true,
xlabel={$N$},
xtick = {10,50,200},
xticklabels = {{10},{50},{200}},
ymode=log,
ymin=1e-9,
ymax=1e-1,
ylabel={Error},
yminorticks=true,
title = {$r=3/4$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, font=\footnotesize}
]
\addplot [color=green, only marks,line width=1pt, mark size = 3.5pt, mark=triangle, mark options={solid, green}]
  table[row sep=crcr]{%
20	8.16427691369955e-06\\
40	9.95095297695362e-07\\
60	3.02809543293357e-07\\
80	1.31177648417562e-07\\
100	6.77729275460979e-08\\
};
\addlegendentry{EQRF3 NC}
\addplot [color=black, dashed, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
20	8.47161594326224e-06\\
100	6.77729275460979e-08\\
};

\addplot [color=violet, only marks, line width=1pt, mark size=3.5pt, mark=asterisk, mark options={solid, violet}]
  table[row sep=crcr]{%
20	1.42692348454141e-06\\
40	1.32282372626167e-07\\
60	3.44634450640606e-08\\
80	1.27708427830807e-08\\
100	6.53725922265487e-09\\
};
\addlegendentry{EQRF3 GL}
\addplot [color=black, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
20	1.22193532639052e-06\\
100	6.53725922265487e-09\\
};

\end{axis}

\end{tikzpicture}%


==> plot_periodiclob2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.5in,
height=1.7in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=10,
xmax=200,
xminorticks=true,
xlabel={$N$},
xtick = {10,50,200},
xticklabels = {{10},{50},{200}},
ymode=log,
ymin=1e-9,
ymax=1e-1,
ylabel={Error},
yminorticks=true,
title = {$r=1/2$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, font=\footnotesize}
]
\addplot [color=green, only marks,line width=1pt, mark size = 3.5pt, mark=triangle, mark options={solid, green}]
  table[row sep=crcr]{%
20	7.92869176773069e-06\\
40	8.93879049351703e-07\\
60	3.16532735748157e-07\\
80	1.59751110881895e-07\\
100	8.84468883783463e-08\\
};
%\addlegendentry{NC}
\addplot [color=black, dotted, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
20	1.07090380543422e-05\\
100	1.9156909650513e-07\\
};

\addplot [color=violet, only marks, line width=1pt, mark size=3.5pt, mark=asterisk, mark options={solid, violet}]
  table[row sep=crcr]{%
20	1.16188254743319e-05\\
40	1.93424242571304e-06\\
60	6.92972729655206e-07\\
80	3.30709372143842e-07\\
100	1.9156909650513e-07\\
};
%\addlegendentry{Lob}
\addplot [color=black, dotted, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
20	4.94433137030796e-06\\
100	8.84468883783463e-08\\
};

\end{axis}

\end{tikzpicture}%


==> plot_periodiclob3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.5in,
height=1.7in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=10,
xmax=200,
xminorticks=true,
xlabel={$N$},
xtick = {10,50,200},
xticklabels = {{10},{50},{200}},
ymode=log,
ymin=1e-9,
ymax=1e-1,
ylabel={Error},
yminorticks=true,
title = {$r=1/4$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, font=\footnotesize}
]
\addplot [color=green, only marks,line width=1pt, mark size = 3.5pt, mark=triangle, mark options={solid, green}]
  table[row sep=crcr]{%
20	3.33212758011389e-05\\
40	8.63192304060295e-06\\
60	4.19949717282434e-06\\
80	2.62591170191901e-06\\
100	1.9456258326123e-06\\
};
%\addlegendentry{NC}
\addplot [color=black, dashdotted, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
20	7.05407129858787e-05\\
100	4.21931876759639e-06\\
};

\addplot [color=violet, only marks, line width=1pt, mark size=3.5pt, mark=asterisk, mark options={solid, violet}]
  table[row sep=crcr]{%
20	6.73940525635097e-05\\
40	1.95969950621468e-05\\
60	9.70111956025368e-06\\
80	5.98570928533983e-06\\
100	4.21931876759639e-06\\
};
%\addlegendentry{Lob}
\addplot [color=black, dashdotted,line width=0.8pt, forget plot]
  table[row sep=crcr]{%
20	3.25279603167789e-05\\
100	1.9456258326123e-06\\
};

\end{axis}

\end{tikzpicture}%


==> plot_periodicrad1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.5in,
height=1.7in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=10,
xmax=200,
xminorticks=true,
xlabel={$N$},
xtick = {10,50,200},
xticklabels = {{10},{50},{200}},
ymode=log,
ymin=1e-9,
ymax=1e-1,
ylabel={Error},
yminorticks=true,
title = {$r=3/4$},
axis background/.style={fill=white},
legend style={legend cell align=left, at={(0.975,0.25)}, align=left, draw=white!15!black, font=\footnotesize}
]
\addplot [color=red, only marks,line width=1pt, mark size = 3.5pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
%4	0.00525400019390617\\
%16	0.000341355933707691\\
%64.0000000000001	2.13051107434212e-05\\
%256	1.33167110642351e-06\\
%1024	8.33160043541525e-08\\
20	0.00171977853206307\\
40	0.000433463895182722\\
60	0.000193754610285997\\
80	0.000109057006046902\\
100	6.98350204351073e-05\\
};
\addlegendentry{EQRF2 T}
\addplot [color=black, dashed, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
%4	0.00546019766135374\\
%1024	8.33160043541525e-08\\
20	0.00174587551087768\\
100	6.98350204351073e-05\\
};

\addplot [color=magenta, only marks, line width=1pt, mark size=3.5pt, mark=+, mark options={solid, magenta}]
  table[row sep=crcr]{%
%4	0.000286453925222297\\
%16	1.19082825253148e-05\\
%64.0000000000001	4.3224238920181e-07\\
%256	1.13312398039423e-08\\
%1024	3.28980293676781e-10\\
20	6.7854264681226e-05\\
40	9.51572116867524e-06\\
60	3.70747311667576e-06\\
80	1.68376456349138e-06\\
100	9.34084869686216e-07\\
};
\addlegendentry{EQRF2 GR}
\addplot [color=black, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
%4	0.000344960840422423\\
%1024	3.28980293676781e-10\\
20	5.22169316343103e-05\\
100	9.34084869686216e-07\\
};


  
\end{axis}

\end{tikzpicture}%


==> plot_periodicrad2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.5in,
height=1.7in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=10,
xmax=200,
xminorticks=true,
xlabel={$N$},
xtick = {10,50,200},
xticklabels = {{10},{50},{200}},
ymode=log,
ymin=1e-9,
ymax=1e-1,
ylabel={Error},
yminorticks=true,
title = {$r=1/2$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, font=\footnotesize}
]
\addplot [color=red, only marks,line width=1pt, mark size = 3.5pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
%4	0.00637995252030153\\
%16	0.000510884995340585\\
%64.0000000000001	3.57745552459033e-05\\
%256	2.4676143019837e-06\\
%1024	1.69631536687555e-07\\
20	0.00146688396520143\\
40	0.000414498181503756\\
60	0.000196561806214586\\
80	0.000114286565712038\\
100	7.48557031462078e-05\\
};
%\addlegendentry{Trap}
\addplot [color=black, dashed, line width=0.8pt]
  table[row sep=crcr]{%
%4	0.0111169723883556\\
%1024	1.69631536687555e-07\\
20	0.00187139257865519\\
100	7.48557031462078e-05\\
};

\addplot [color=magenta, only marks, line width=1pt, mark size=3.5pt, mark=+, mark options={solid, magenta}]
  table[row sep=crcr]{%
%4	0.0010230169677516\\
%16	7.88264796475731e-05\\
%64.0000000000001	5.11030156598586e-06\\
%256	2.83210641012945e-07\\
%1024	1.62264604987807e-08\\
20	0.000289497391722791\\
40	6.50507598472707e-05\\
60	3.05663931449049e-05\\
80	1.62580472441726e-05\\
100	1.00010169393171e-05\\
};
%\addlegendentry{Radau}
\addplot [color=black, dashed, line width=0.8pt]
  table[row sep=crcr]{%
%4	0.00106341731524809\\
%1024	1.62264604987807e-08\\
20	0.000250025423482927\\
100	1.00010169393171e-05\\
};


  
\end{axis}

\end{tikzpicture}%


==> plot_periodicrad3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.5in,
height=1.7in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=10,
xmax=200,
xminorticks=true,
xlabel={$N$},
xtick = {10,50,200},
xticklabels = {{10},{50},{200}},
ymode=log,
ymin=1e-9,
ymax=1e-1,
ylabel={Error},
yminorticks=true,
title = {$r=1/4$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, font=\footnotesize}
]
\addplot [color=red, only marks,line width=1pt, mark size = 3.5pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
%4	0.00893982868125185\\
%16	0.00119479746084001\\
%64.0000000000001	0.000133717683097767\\
%256	1.60763127365576e-05\\
%1024	1.875232479557e-06\\
20	0.00247277231517805\\
40	0.000950949598629419\\
60	0.000529583900835424\\
80	0.000344329695639994\\
100	0.000245016450619068\\
};
%\addlegendentry{Trap}
\addplot [color=black, dotted, line width=0.8pt]
  table[row sep=crcr]{%
%4	0.00768095223626546\\
%1024	1.875232479557e-06\\
20	0.00273936719594978\\
100	0.000245016450619068\\
};

\addplot [color=magenta, only marks, line width=1pt, mark size=3.5pt, mark=+, mark options={solid, magenta}]
  table[row sep=crcr]{%
%4	0.00329826893728093\\
%16	0.000427492285667902\\
%64.0000000000001	5.23779160318613e-05\\
%256	5.85222352839953e-06\\
%1024	6.25372926909975e-07\\
20	0.00116518374184963\\
40	0.000389000916036611\\
60	0.000212836231380704\\
80	0.000132392111148238\\
100	9.10738660559894e-05\\
};
%\addlegendentry{Radau}
\addplot [color=black, dotted, line width=0.8pt]
  table[row sep=crcr]{%
%4	0.00256152750862326\\
%1024	6.25372926909975e-07\\
20	0.00101823677737451\\
100	9.10738660559894e-05\\
};



  
\end{axis}

\end{tikzpicture}%


==> plot_sc_nob.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.7in,
height=1.7in,
at={(0.769in,0.477in)},
scale only axis,
xmode=log,
xmin=100,
xmax=10000,
xminorticks=true,
ymode=log,
ymin=1e-08,
ymax=0.0001,
yminorticks=true,
axis background/.style={fill=white},
xlabel = {$N$},
ylabel = {Error}
]
\addplot [color=blue, only marks, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
200	4.15543178673231e-05\\
205	3.57006653779513e-05\\
210	3.38536733800506e-05\\
215	3.25527302873696e-05\\
220	3.08644348600216e-05\\
225	3.30940113983169e-05\\
230	3.50441221059137e-05\\
235	5.8966656999998e-05\\
240	3.01225383212626e-05\\
245	2.84223573212039e-05\\
250	2.54505434389596e-05\\
255	2.50242556678084e-05\\
260	2.49034947323558e-05\\
265	2.33750620495502e-05\\
270	2.29247276583811e-05\\
275	2.28978203347881e-05\\
280	2.29773853154729e-05\\
285	2.32641132336557e-05\\
290	2.68177517378636e-05\\
295	3.07867247272195e-05\\
300	7.12177547304067e-05\\
305	4.83896459008731e-05\\
310	3.12675600364813e-05\\
315	2.44000261066529e-05\\
320	2.04284062387691e-05\\
325	1.86040658817953e-05\\
330	1.7324241985623e-05\\
335	1.79247566944538e-05\\
340	3.68786637191443e-05\\
345	1.78772101790785e-05\\
350	1.61029917890292e-05\\
355	1.44841310985676e-05\\
360	1.4005791689261e-05\\
365	1.32912899593622e-05\\
370	1.23810912997599e-05\\
375	1.18529040303432e-05\\
380	1.44590381141797e-05\\
385	1.15941180876363e-05\\
390	1.11492950491276e-05\\
395	1.11152579194781e-05\\
400	1.21934640886339e-05\\
405.000000000001	1.07285154162852e-05\\
410	1.02464342432922e-05\\
415	9.54425244487002e-06\\
420	9.39261223031946e-06\\
425	9.30719306581133e-06\\
430.000000000001	9.4028336274495e-06\\
435.000000000001	9.5228490079041e-06\\
440	9.54534050032272e-06\\
445	9.75324839848045e-06\\
450	1.03759472422703e-05\\
455	1.28178822822737e-05\\
460	1.29185290131276e-05\\
465.000000000001	1.75503184516869e-05\\
470.000000000001	4.12425211329679e-05\\
475	1.61496874058784e-05\\
480	1.08782746262369e-05\\
485	9.44137676795144e-06\\
490	8.6443786141367e-06\\
495.000000000001	7.95245378126456e-06\\
500	7.53586755082338e-06\\
505.000000000001	7.12470669756677e-06\\
510	8.74937031611601e-06\\
515.000000000001	7.4457632237708e-06\\
520	7.17846867087199e-06\\
525	6.80241331090397e-06\\
530	7.77547244665737e-06\\
535	6.56532518253373e-06\\
540.000000000001	6.7971985063736e-06\\
545	6.67660770628854e-06\\
550	5.9537443660553e-06\\
555	6.190950607782e-06\\
560	5.70538272325422e-06\\
565	5.63729646870987e-06\\
570	7.86920250157554e-06\\
575	5.72050759145249e-06\\
580.000000000001	6.94735216584257e-06\\
585.000000000001	6.08032889287576e-06\\
590.000000000001	5.71087271855791e-06\\
595	5.97250227084724e-06\\
600	7.33392536094646e-06\\
605.000000000001	8.81704928128029e-06\\
610	6.48451429924643e-06\\
615	5.72564735251749e-06\\
620.000000000001	5.58238754967494e-06\\
625.000000000001	5.33681605635067e-06\\
630.000000000001	5.66299064711998e-06\\
635	5.17137650453777e-06\\
640	5.19560995666668e-06\\
645	5.03080634200211e-06\\
650	5.07793335915038e-06\\
655	5.24294541273318e-06\\
660.000000000001	5.55615974330697e-06\\
665	6.16211349345943e-06\\
670.000000000001	7.54643982397267e-06\\
675.000000000001	1.22882648962515e-05\\
680	2.57931387944601e-05\\
685	9.57043425550968e-06\\
690.000000000001	7.55426639819719e-06\\
695	6.13609531243483e-06\\
700	5.49691103479077e-06\\
705.000000000001	5.13693612588276e-06\\
710	4.85089173056562e-06\\
715.000000000001	4.66687480347188e-06\\
720.000000000001	4.47015170071653e-06\\
725	4.27660151054565e-06\\
730	4.22633861287276e-06\\
735	4.20401283118233e-06\\
740	4.01622481750904e-06\\
745	3.76879244046219e-06\\
750	3.78937111589434e-06\\
755	3.89783824041367e-06\\
760	5.70159293742361e-06\\
765.000000000001	5.29761057464473e-06\\
770.000000000001	3.49976074399915e-06\\
775	3.39664100929533e-06\\
780.000000000001	3.34916132444543e-06\\
785	3.19792770919232e-06\\
790.000000000001	3.17271642329014e-06\\
795	3.52927099748075e-06\\
800	3.3525153250964e-06\\
805	3.61548394030413e-06\\
810	3.22496724859314e-06\\
815	3.09259060107351e-06\\
820	3.04377511587705e-06\\
825.000000000001	2.99524126639604e-06\\
830	2.92980670269523e-06\\
835	3.09902372478857e-06\\
840.000000000001	2.86361150258207e-06\\
845.000000000001	2.8714294989786e-06\\
850	2.90895853000485e-06\\
855	2.81436956526896e-06\\
860.000000000001	2.79781113153739e-06\\
865.000000000001	2.7733818582755e-06\\
870.000000000001	2.79977943237439e-06\\
875	2.73694307995256e-06\\
880.000000000001	2.67354017343834e-06\\
885.000000000001	2.65693682979743e-06\\
890.000000000001	2.69078183511493e-06\\
895	2.78923184262089e-06\\
900.000000000001	2.92897374422946e-06\\
905	6.70547840517368e-06\\
910.000000000001	3.58408987043577e-06\\
915	4.32148477461891e-06\\
920.000000000001	7.0027482760469e-06\\
925	1.62826535316243e-05\\
930.000000000001	6.23878240740318e-06\\
935.000000000001	4.81196137005005e-06\\
940.000000000001	4.50627277877544e-06\\
945.000000000001	3.3648000383786e-06\\
950	3.24565869044522e-06\\
955.000000000001	3.01727070468317e-06\\
960.000000000001	2.94310196298503e-06\\
965	5.5603816369805e-06\\
970.000000000001	2.59406891681797e-06\\
975	2.55662522785886e-06\\
980.000000000001	2.46687491557392e-06\\
985.000000000001	2.41232171434327e-06\\
989.999999999999	2.37438027855459e-06\\
995.000000000001	2.34545547702144e-06\\
1000	2.30324923059427e-06\\
1005	2.24966287041872e-06\\
1010	2.26428157682999e-06\\
1015	2.21989166178247e-06\\
1020	2.16690052230053e-06\\
1025	2.13640909716997e-06\\
1030	2.11201452215808e-06\\
1035	2.09672915405809e-06\\
1040	2.17884601675262e-06\\
1045	2.06817164121245e-06\\
1050	2.06629661012668e-06\\
1055	2.11036242257658e-06\\
1060	2.78825666699562e-06\\
1065	2.29056711198297e-06\\
1070	2.05367956394101e-06\\
1075	2.00508983148343e-06\\
1080	1.918412004425e-06\\
1085	1.93949262033787e-06\\
1090	2.54841566646894e-06\\
1095	2.00702492049677e-06\\
1100	1.97600152002314e-06\\
1105	1.96093981217585e-06\\
1110	1.89241288177763e-06\\
1115	1.89049037234216e-06\\
1120	1.8924042593634e-06\\
1125	1.89359136994357e-06\\
1130	1.90903080795007e-06\\
1135	2.00595752061337e-06\\
1140	4.20986288729438e-06\\
1145	2.11179352410289e-06\\
1150	1.94790881246803e-06\\
1155	1.99145228493412e-06\\
1160	1.99560528800137e-06\\
1165	2.03879937485234e-06\\
1170	2.10114539024449e-06\\
1175	2.16308879331008e-06\\
1180	2.27168647957468e-06\\
1185	2.40556174769741e-06\\
1190	2.66791675409186e-06\\
1195	3.06385342495458e-06\\
1200	4.05512836777496e-06\\
1205	1.07877734340288e-05\\
1210	5.13328639325576e-06\\
1215	3.25877056877417e-06\\
1220	2.81055932177991e-06\\
1225	2.2482004588323e-06\\
1230	2.26258813320099e-06\\
1235	2.30568703585583e-06\\
1240	2.07155928591693e-06\\
1245	1.95365650362992e-06\\
1250	1.87953018963407e-06\\
1255	1.88344165464813e-06\\
1260	1.7547663701986e-06\\
1265	1.71749951337362e-06\\
1270	1.68180705779163e-06\\
1275	1.68567518793909e-06\\
1280	1.63321142378196e-06\\
1285	1.61735971778194e-06\\
1290	1.58064595351795e-06\\
1295	1.57363577092549e-06\\
1300	1.54139232539085e-06\\
1305	1.90636471393593e-06\\
1310	1.49267575641205e-06\\
1315	1.50096331867737e-06\\
1320	1.51868882480191e-06\\
1325	1.49547668065911e-06\\
1330	1.49194928769704e-06\\
1335	1.50090098305322e-06\\
1340	1.52157965920817e-06\\
1345	1.55700895423774e-06\\
1350	1.68848743143015e-06\\
1355	2.31849775652637e-06\\
1360	1.94867234104811e-06\\
1365	1.4557520173023e-06\\
1370	1.36113557364145e-06\\
1375	1.36813118821569e-06\\
1380	1.31990712744481e-06\\
1385	1.35696733759989e-06\\
1390	1.27632192994046e-06\\
1395	1.23285562877595e-06\\
1400	1.21865120779127e-06\\
1405	1.2006291614593e-06\\
1410	1.24095185063247e-06\\
1415	1.36123753090974e-06\\
1420	1.23608877100365e-06\\
1425	1.33572737667059e-06\\
1430	1.19986878251996e-06\\
1435	1.1983782289031e-06\\
1440	1.18480187207734e-06\\
1445	1.18684095483692e-06\\
1450	1.17038280585944e-06\\
1455	1.16108124169345e-06\\
1460	1.1657125974216e-06\\
1465	1.15942695250912e-06\\
1470	1.15995821330107e-06\\
1475	1.17160421375787e-06\\
1480	1.17567052290387e-06\\
1485	1.20239321384435e-06\\
1490	1.18381052513155e-06\\
1495	1.20159698668214e-06\\
1500	1.22018240893025e-06\\
1505	1.25383030197945e-06\\
1510	1.47107735573443e-06\\
1515	1.53064605580799e-06\\
1520	1.88888662828742e-06\\
1525	3.56171860906115e-06\\
1530	3.34994890671824e-06\\
1535	1.9957665987377e-06\\
1540	1.61879358818103e-06\\
1545	1.46124273772073e-06\\
1550	1.34394514255264e-06\\
1555	1.3441344552087e-06\\
1560	1.28043217743413e-06\\
1565	1.24015625625697e-06\\
1570	1.21554278361123e-06\\
1575	1.18679790183456e-06\\
1580	1.18365794823316e-06\\
1585	1.23317807565916e-06\\
1590	1.51024161549237e-06\\
1595	1.6909175163098e-06\\
1600	1.24341729367486e-06\\
1605	1.1295167029211e-06\\
1610	1.57448930156255e-06\\
1615	1.26076086772927e-06\\
1620	1.1934873794587e-06\\
1625	1.18210074393347e-06\\
1630	1.12968232774188e-06\\
1635	1.11508171221812e-06\\
1640	1.10564977657233e-06\\
1645	1.10548111199917e-06\\
1650	1.07076082943936e-06\\
1655	1.07559035749386e-06\\
1660	1.09289156968459e-06\\
1665	1.0034376024971e-06\\
1670	1.01456845460367e-06\\
1675	1.04749687269703e-06\\
1680	9.9444816129477e-07\\
1685	1.00714904563454e-06\\
1690	9.86458903371768e-07\\
1695	9.92665040104543e-07\\
1700	1.06013549979569e-06\\
1705	9.6729971384052e-07\\
1710	9.45694629403447e-07\\
1715	9.25411700733617e-07\\
1720	9.69236903044905e-07\\
1725	9.49776365846666e-07\\
1730	9.68098072204377e-07\\
1735	1.09191141862864e-06\\
1740	9.42216068026183e-07\\
1745	9.45459096348662e-07\\
1750	9.38502397143555e-07\\
1755	9.31809629200274e-07\\
1760	9.11210925793329e-07\\
1765	9.04524040539049e-07\\
1770	8.99249551940403e-07\\
1775	9.03836212195e-07\\
1780	8.93752983511969e-07\\
1785	8.91104162483206e-07\\
1790	8.93756303279304e-07\\
1795	8.8928376566e-07\\
1800	8.90647468513065e-07\\
1805	8.90938814392193e-07\\
1810	1.15008073539752e-06\\
1815	1.36096274705884e-06\\
1820	1.0279805612718e-06\\
1825	9.12258128109516e-07\\
1830	8.62602966247649e-07\\
1835	8.9906172224619e-07\\
1840	9.77613731079346e-07\\
1845	1.33044030723923e-06\\
1850	1.36804612580663e-06\\
1855	1.08851753590516e-06\\
1860	1.04703643270379e-06\\
1865	1.09300101367783e-06\\
1870	1.11026093626591e-06\\
1875	1.22080520916452e-06\\
1880	1.52591166148965e-06\\
1885	1.90084018655245e-05\\
1890	1.61083639830384e-06\\
1895	1.26115104176151e-06\\
1900	1.11956825830542e-06\\
1905	1.04813779138072e-06\\
1910	9.98555714097003e-07\\
1915	9.62211996410913e-07\\
1920	9.40763646414262e-07\\
1925	9.17145217503958e-07\\
1930	9.26193915553609e-07\\
1935	8.70715015777086e-07\\
1940	8.589005812505e-07\\
1945	8.44795128150836e-07\\
1950	8.41184539859139e-07\\
1955	8.34136488393281e-07\\
1960	8.36350011699524e-07\\
1965	8.31278953092619e-07\\
1970	7.97807800934268e-07\\
1975	7.85703892346281e-07\\
1980	7.71097262120998e-07\\
1985	1.06527609522403e-06\\
1990	7.63128657912073e-07\\
1995	9.62863863953926e-07\\
2000	8.15792517997681e-07\\
2005	8.02090449088438e-07\\
2010	7.92670344462168e-07\\
2015	8.02717860585957e-07\\
2020	8.02401031342699e-07\\
2025	8.05880978664624e-07\\
2030	8.36167291866658e-07\\
2035	1.21259006199835e-06\\
2040	7.25399981640762e-07\\
2045	7.33890183079696e-07\\
2050	7.56022653444716e-07\\
2055	7.25130856484973e-07\\
2060	7.21076371985011e-07\\
2065	7.20921488288186e-07\\
2070	7.1347633968631e-07\\
2075	7.12696009029414e-07\\
2080	6.96869512083363e-07\\
2085	7.12908673816398e-07\\
2090	7.19249129138745e-07\\
2095	7.2413400194659e-07\\
2100	7.29898778402424e-07\\
2105	7.45854273799541e-07\\
2110	7.5636497944427e-07\\
2115	8.21090116119811e-07\\
2120	1.73012214524166e-06\\
2125	7.31319331263908e-07\\
2130	7.10320589965255e-07\\
2135	6.99022726247292e-07\\
2140	7.01186692033537e-07\\
2145	6.97959504001412e-07\\
2150	6.91284549467267e-07\\
2155	7.11622839824443e-07\\
2160	6.97675933435466e-07\\
2165	7.07407147201733e-07\\
2170	7.64035521137649e-07\\
2175	6.58969603542044e-07\\
2180	6.72960319137686e-07\\
2185	6.74753512348718e-07\\
2190	6.74326102877577e-07\\
2195	6.79433679761148e-07\\
2200	6.80841287198919e-07\\
2205	7.02348061840491e-07\\
2210	6.85208889917382e-07\\
2215	6.87663329278517e-07\\
2220	6.93656513833076e-07\\
2225	7.05154683566278e-07\\
2230	7.11321452577421e-07\\
2235	7.17391229640587e-07\\
2240	7.31568971017037e-07\\
2245	7.62727647227608e-07\\
2250	7.61379279938232e-07\\
2255	7.87615177409287e-07\\
2260	8.21570086095926e-07\\
2265	9.68252244841965e-07\\
2270	1.00221193777795e-06\\
2275	1.2467705463718e-06\\
2280	3.54394319365789e-06\\
2285	1.46681995152701e-06\\
2290	9.81697622754319e-07\\
2295	7.37344276999216e-07\\
2300	6.40693838662591e-07\\
2305	5.91230331541923e-07\\
2310	5.57137916350174e-07\\
2315	5.20931515357527e-07\\
2320	5.69725007924393e-07\\
2325	4.87510095833456e-07\\
2330	4.84337872040113e-07\\
2335	4.87581537381448e-07\\
2340	4.96138349752051e-07\\
2345	4.8409767597878e-07\\
2350	4.800265492305e-07\\
2355	5.07172356208031e-07\\
2360	4.99136049008348e-07\\
2365	4.92425132773158e-07\\
2370	4.92455844566836e-07\\
2375	5.667138374925e-07\\
2380	4.90283392805707e-07\\
2385	5.0082351528969e-07\\
2390	5.04479906285722e-07\\
2395	5.08203140866225e-07\\
2400	5.25287749565651e-07\\
2405	5.75461407954481e-07\\
2410	7.9080215616516e-07\\
2415	8.99747345827922e-07\\
2420	6.34218764929652e-07\\
2425	6.00522548769982e-07\\
2430	5.61779308534688e-07\\
2435	5.38215905944321e-07\\
2440	5.25279504555771e-07\\
2445	5.09571775988234e-07\\
2450	5.1601326662827e-07\\
2455	5.0349090231574e-07\\
2460	4.99775404116017e-07\\
2465	5.01815632173905e-07\\
2470	4.95309616242772e-07\\
2475	4.97172678322778e-07\\
2480	5.01039679568596e-07\\
2485	5.00445631274039e-07\\
2490	5.3812364679006e-07\\
2495	5.27461965569921e-07\\
2500	4.82691763833664e-07\\
2505	4.9131692189006e-07\\
2510	5.09098806336077e-07\\
2515	5.38417893200284e-07\\
2520	4.90472392767448e-07\\
2525	4.82838380652663e-07\\
2530	4.82671523240282e-07\\
2535	4.82133027243525e-07\\
2540	4.88364863720575e-07\\
2545	5.08291197204252e-07\\
2550	4.61811507789419e-07\\
2555	4.63823230794863e-07\\
2560	4.57789501499254e-07\\
2565	4.66003356881702e-07\\
2570	4.71527645432184e-07\\
2575	4.65797303265643e-07\\
2580	4.6864585062305e-07\\
2585	4.76526209029368e-07\\
2590	4.80839465741535e-07\\
2595	4.73891987456415e-07\\
2600	4.74075107464315e-07\\
2605	4.72407652711549e-07\\
2610	4.80676344627838e-07\\
2615	4.80389667806032e-07\\
2620	4.78820014070976e-07\\
2625	4.8664031013455e-07\\
2630	4.88702323828336e-07\\
2635	4.94878169738923e-07\\
2640	5.12083799967995e-07\\
2645	4.74132312298296e-07\\
2650	4.91791214093223e-07\\
2655	5.01089492663262e-07\\
2660	5.06416037838154e-07\\
2665	5.22181030446843e-07\\
2670	5.34019030585966e-07\\
2675	5.50051197210731e-07\\
2680	5.67283315551605e-07\\
2685	5.97440721524202e-07\\
2690	6.33449520914692e-07\\
2695	6.85784204356856e-07\\
2700	7.70226393340243e-07\\
2705	9.36818725194486e-07\\
2710	1.42650932508054e-06\\
2715	4.52033250843935e-06\\
2720	1.11621939608368e-06\\
2725	1.21954753912076e-06\\
2730	7.11345601316416e-07\\
2735	5.95376918867966e-07\\
2740	5.4932169933655e-07\\
2745	5.20521973345569e-07\\
2750	5.13771105023126e-07\\
2755	4.6841812384979e-07\\
2760	4.57640432005409e-07\\
2765	4.48877806860705e-07\\
2770	5.23777175255929e-07\\
2775	4.68075772315501e-07\\
2780	4.32025973048509e-07\\
2785	4.16710064973985e-07\\
2790	4.02602907252544e-07\\
2795	3.96378084392068e-07\\
2800	3.9006070843291e-07\\
2805	3.86064633023572e-07\\
2810	3.81325797060797e-07\\
2815	3.78843727766306e-07\\
2820	3.74598344551663e-07\\
2825	3.70959970699964e-07\\
2830	3.82610489613106e-07\\
2835	3.70673117945133e-07\\
2840	3.67126546224841e-07\\
2845	3.62233157961484e-07\\
2850	3.64534823133069e-07\\
2855	3.56782897126058e-07\\
2860	3.54342993747138e-07\\
2865	3.53354352388997e-07\\
2870	3.61573853923671e-07\\
2875	3.46881292232213e-07\\
2880	3.50796035190956e-07\\
2885	3.48173345624265e-07\\
2890	3.4442976199914e-07\\
2895	3.52279753845612e-07\\
2900	3.40674079676226e-07\\
2905	3.39081881473048e-07\\
2910	3.37884724045488e-07\\
2915	3.37395386456717e-07\\
2920	3.36524357128724e-07\\
2925	3.36769968321709e-07\\
2930	3.34925154666447e-07\\
2935	3.39508581280485e-07\\
2940	3.44809540133406e-07\\
2945	4.44129319964055e-07\\
2950	3.44954885605149e-07\\
2955	3.51232051261662e-07\\
2960	3.48892882426756e-07\\
2965	3.40702510413569e-07\\
2970	3.36518055330623e-07\\
2975	3.35253351274171e-07\\
2980	3.32953790413997e-07\\
2985	3.3051060621533e-07\\
2990	3.29366167027154e-07\\
2995	3.29332143742865e-07\\
3000	3.25062617641023e-07\\
3005	3.28070769023442e-07\\
3010	3.30588235414594e-07\\
3015	3.49341740745038e-07\\
3020	3.46488580650571e-07\\
3025	3.2761731366767e-07\\
3030	3.34445382145108e-07\\
3035	3.49879715817503e-07\\
3040	4.61051722990342e-07\\
3045	3.80638568872858e-07\\
3050	4.65880150237594e-07\\
3055	5.5410346455719e-07\\
3060	3.65902844989225e-07\\
3065	3.41866328376557e-07\\
3070	3.3570591401826e-07\\
3075	3.29862287615898e-07\\
3080	3.27211873497261e-07\\
3085	3.21947891092825e-07\\
3090	3.22658723353855e-07\\
3095	3.21043741683864e-07\\
3100	3.22770088995196e-07\\
3105	3.22409575915031e-07\\
3110	3.23839818465841e-07\\
3115	3.32434109750206e-07\\
3120	3.34231326034628e-07\\
3125	3.39616852222511e-07\\
3130	3.46224971672004e-07\\
3135	3.52361332140883e-07\\
3140	3.61721001965768e-07\\
3145	3.74764939109386e-07\\
3150	3.90438998490995e-07\\
3155	4.10079618277724e-07\\
3160	4.36106532002721e-07\\
3165	4.79892465102942e-07\\
3170	6.30362775828502e-07\\
3175	6.12545082711557e-07\\
3180	8.84883603002238e-07\\
3185	4.52828157990815e-06\\
3190	1.07937869395826e-06\\
3195	6.81443251206973e-07\\
3200	5.50361099786029e-07\\
3205	4.79905483790068e-07\\
3210	4.43108668077129e-07\\
3215	4.22379583236642e-07\\
3220	3.85878816837271e-07\\
3225	3.69303916537856e-07\\
3230	3.5506969623316e-07\\
3235	3.48395309893648e-07\\
3240	3.38124197086032e-07\\
3245	3.33091760306266e-07\\
3250	3.30760076264556e-07\\
3255	3.20923887525821e-07\\
3260	3.17948593705921e-07\\
3265	3.1316447270708e-07\\
3270	3.09482819736651e-07\\
3275	3.06338656768103e-07\\
3280	3.05162010559583e-07\\
3285	3.00896935447395e-07\\
3290	3.00071911934228e-07\\
3295	3.00424492473907e-07\\
3300	3.06250419481759e-07\\
3305	3.00195005092165e-07\\
3310	3.02177170318569e-07\\
3315	3.09745647398653e-07\\
3320	3.39096458866229e-07\\
3325	4.64534665017349e-07\\
3330	3.01452488838072e-07\\
3335	2.85875595905383e-07\\
3340	2.8285471627383e-07\\
3345	2.74831971863416e-07\\
3350	2.79731435368412e-07\\
3355	2.74526917308729e-07\\
3360	2.68666438572002e-07\\
3365	2.68394668596592e-07\\
3370	2.64142117882906e-07\\
3375	2.62777232364274e-07\\
3380	2.61332890770885e-07\\
3385	2.62125196869693e-07\\
3390	2.72880055006293e-07\\
3395	3.07444923267393e-07\\
3400	3.84518823129494e-07\\
3405	4.13188165279322e-07\\
3410	3.10419784734485e-07\\
3415	2.86368061335979e-07\\
3420	2.74668389474996e-07\\
3425	2.73370663661946e-07\\
3430	2.78583124236367e-07\\
3435	4.91972436391603e-07\\
3440	2.66612663078605e-07\\
3445	2.57118014575451e-07\\
3450	2.53473214681215e-07\\
3455	2.50476375951908e-07\\
3460	2.73074089683177e-07\\
3465	2.50709173347898e-07\\
3470	4.3005965775679e-07\\
3475.00000000001	2.46239434383696e-07\\
3480	2.49188330591153e-07\\
3485	2.58613929452871e-07\\
3490	2.86117866145414e-07\\
3495	2.46222831818912e-07\\
3500	2.46282328233434e-07\\
3505	2.42316799230999e-07\\
3510	2.41336180863371e-07\\
3515	2.40404281979632e-07\\
3520.00000000001	2.43316450026262e-07\\
3525	2.42230600497269e-07\\
3530	2.6417315204557e-07\\
3535	2.41759565123265e-07\\
3540	2.41451995877597e-07\\
3545	2.40714583106789e-07\\
3550	2.4178914842804e-07\\
3555	2.45738500003816e-07\\
3560	2.44332857305641e-07\\
3565	2.423538272196e-07\\
3570	2.57168502760242e-07\\
3575	2.46231315352885e-07\\
3580	2.46291583114847e-07\\
3585	2.46130155639306e-07\\
3590	2.52925108833489e-07\\
3595	2.54468315928293e-07\\
3600	2.59475654122858e-07\\
3605	2.65658519689074e-07\\
3610	2.78456031535205e-07\\
3615	3.09364179405885e-07\\
3620	4.39999471690459e-07\\
3625	2.86867227388644e-07\\
3630	2.64027719622728e-07\\
3635	2.76835847617077e-07\\
3640	2.76872348016063e-07\\
3645	2.83150461229861e-07\\
3650	2.93572994577329e-07\\
3655	2.98211631198871e-07\\
3660	3.0657100342258e-07\\
3665	3.22428682557474e-07\\
3670	3.44763970824261e-07\\
3675	3.76843974345631e-07\\
3680	4.31985404531394e-07\\
3685	5.36366897914653e-07\\
3690	8.27610715920513e-07\\
3695	4.41422347780741e-06\\
3700	7.65248620441064e-07\\
3705	5.35124673490325e-07\\
3710	4.47724841910657e-07\\
3715	3.98467409665679e-07\\
3720	3.66688560900724e-07\\
3725	3.48398055479126e-07\\
3730	3.49621645764672e-07\\
3735	3.221173940417e-07\\
3740.00000000001	3.12957028760829e-07\\
3745	3.0975541270176e-07\\
3750	3.0720430625997e-07\\
3755	3.06368670317431e-07\\
3760	3.1345983131768e-07\\
3765	3.37080651987863e-07\\
3770.00000000001	2.32392682998801e-06\\
3775	2.5958766594589e-07\\
3780	2.41234685450761e-07\\
3785	2.38707626799744e-07\\
3790	2.3672364459572e-07\\
3795.00000000001	2.34665800090775e-07\\
3800	2.3792203747634e-07\\
3805	2.32543214210518e-07\\
3810	2.32331077946058e-07\\
3815	2.35173288234378e-07\\
3820.00000000001	2.25486959807973e-07\\
3825	2.28463417639094e-07\\
3830	2.25425053795384e-07\\
3835	2.24971852932639e-07\\
3840.00000000001	2.24085821186188e-07\\
3845	2.26725149638123e-07\\
3850	2.28306560384657e-07\\
3855	2.24865028382224e-07\\
3860	2.56702932606183e-07\\
3865	2.2367329073341e-07\\
3870	2.19833848814388e-07\\
3875	2.15790805244073e-07\\
3880	2.13855552712843e-07\\
3885	2.11246213873435e-07\\
3890	2.15955998499112e-07\\
3895	2.1646628262775e-07\\
3900	2.14148213816418e-07\\
3905	2.13903189310892e-07\\
3910	2.21435899094595e-07\\
3915	2.16496946359679e-07\\
3920	2.22551073168196e-07\\
3925	2.33640445648247e-07\\
3930	2.35267871507648e-07\\
3935	2.28840354350829e-07\\
3940	2.07382966228653e-07\\
3945	2.04255314473391e-07\\
3950	2.05345233856538e-07\\
3955	2.01964130063863e-07\\
3960	2.18526007492399e-07\\
3965	2.47903524041615e-07\\
3970	2.51276857140713e-07\\
3975	2.10326768331324e-07\\
3980	2.07733968285544e-07\\
3985	2.06338657089961e-07\\
3990	2.06643331861272e-07\\
3995	2.01672942646149e-07\\
4000	2.0084058088904e-07\\
4005	2.00283196375202e-07\\
4010	1.99207399515665e-07\\
4015	1.99601481531364e-07\\
4020	1.98197453572862e-07\\
4025	1.98142424854883e-07\\
4030.00000000001	1.97882973014614e-07\\
4035	1.96886514974582e-07\\
4040	1.98547335162047e-07\\
4045	1.95258599934099e-07\\
4050	1.95869671753893e-07\\
4055	2.00083182334615e-07\\
4060.00000000001	1.93942902863435e-07\\
4065	1.9342800881676e-07\\
4070	1.94097895956949e-07\\
4075	1.99183900512566e-07\\
4080.00000000001	1.96999153187197e-07\\
4085	1.94781627367494e-07\\
4090	1.97065879358843e-07\\
4095.00000000001	2.11686595629867e-07\\
4100	2.00195169814099e-07\\
4105	2.44228753244845e-07\\
4110	1.91276203978083e-07\\
4115	1.88409906136552e-07\\
4120	1.8789100576039e-07\\
4125	1.88546112442745e-07\\
4130.00000000001	1.87354615123257e-07\\
4135	1.8599971151234e-07\\
4140.00000000001	1.86665226271656e-07\\
4145.00000000001	1.89194692575714e-07\\
4150	2.150184947489e-07\\
4155.00000000001	3.88985491610467e-07\\
4160	2.68995705804499e-07\\
4165	2.11031762742209e-07\\
4170	1.93880193760776e-07\\
4175	1.96221065396998e-07\\
4180	2.00264360545989e-07\\
4185	2.0164309196825e-07\\
4190	2.04833883894444e-07\\
4195.00000000001	2.11206949341973e-07\\
4200	2.15762791417147e-07\\
4205	2.22547991652828e-07\\
4210	2.33575609950967e-07\\
4215	2.42344912378959e-07\\
4220	2.58671756188185e-07\\
4225	2.88602501730974e-07\\
4230	3.37003078241317e-07\\
4235	4.49624649600476e-07\\
4240	1.26770569768289e-06\\
4245.00000000001	4.4162578828007e-07\\
4250	3.04825072936691e-07\\
4255	2.57140664199212e-07\\
4260	2.33505222123276e-07\\
4265.00000000001	2.178805164139e-07\\
4270	2.06870360625643e-07\\
4275	1.98429671279253e-07\\
4280	1.91778839570229e-07\\
4285	1.85685865259317e-07\\
4290.00000000001	1.82452406093025e-07\\
4295.00000000001	1.77208592795494e-07\\
4300.00000000001	1.78713829767932e-07\\
4305	1.82924720868981e-07\\
4310	1.78272415913175e-07\\
4315	1.74360051556014e-07\\
4320	1.7397775954164e-07\\
4325	1.72715327250681e-07\\
4330	1.72965923954856e-07\\
4335	1.72889693413465e-07\\
4340.00000000001	1.74758451009261e-07\\
4345.00000000001	1.70670615609546e-07\\
4350.00000000001	1.69793369102057e-07\\
4355.00000000001	2.00340545795592e-07\\
4360	1.80087151287219e-07\\
4365.00000000001	1.73980823076014e-07\\
4370	1.71663239099379e-07\\
4375	1.72815109304846e-07\\
4380	1.70287379366695e-07\\
4385.00000000001	1.68637594622772e-07\\
4390	1.69304638595889e-07\\
4395.00000000001	1.6892297522452e-07\\
4400	1.69493707681196e-07\\
4405	1.68027002928596e-07\\
4410.00000000001	1.6624894934483e-07\\
4415	1.69216986882164e-07\\
4420	1.68205957537923e-07\\
4425.00000000001	1.70948173118823e-07\\
4430	1.67787013798446e-07\\
4435	1.66468179882148e-07\\
4440	1.66929045579263e-07\\
4445	1.67405737890369e-07\\
4450	1.66974369460746e-07\\
4455	1.65847760378995e-07\\
4460	1.65960098553476e-07\\
4465	1.66300398828449e-07\\
4470	1.66387550774756e-07\\
4475	1.66084226948102e-07\\
4480	1.66601338720009e-07\\
4485	1.6659264178521e-07\\
4490	1.67433047276885e-07\\
4495	1.67047028652619e-07\\
4500	1.67936461404835e-07\\
4505	1.68595532540916e-07\\
4510	1.69570383498438e-07\\
4515	1.71324044350586e-07\\
4520	1.74771942678108e-07\\
4525	1.84711166488508e-07\\
4530	1.93520198265173e-07\\
4535	1.70104179011023e-07\\
4540	1.63042681719401e-07\\
4545	1.68601170956822e-07\\
4550	1.77551186378717e-07\\
4555	1.95152185207504e-07\\
4560	3.09194716991818e-07\\
4565	1.95633475663807e-07\\
4570	1.70672602939842e-07\\
4575	1.8346475813174e-07\\
4580	3.93171107520786e-07\\
4585	1.73088953002215e-07\\
4590	1.60366714719402e-07\\
4595.00000000001	1.57495958430546e-07\\
4600	1.56355210425206e-07\\
4605.00000000001	1.55467440432179e-07\\
4610	1.57496381836797e-07\\
4615	1.56306490682585e-07\\
4620.00000000001	1.65235765097383e-07\\
4625	1.55900864328547e-07\\
4630	1.5544325444505e-07\\
4635	1.53331712930708e-07\\
4640	1.53101369080535e-07\\
4645	1.54185164152648e-07\\
4650.00000000001	1.52845463076825e-07\\
4655	1.52837619985278e-07\\
4660	1.52595902183749e-07\\
4665.00000000001	1.52996107562756e-07\\
4670.00000000001	1.53003629886495e-07\\
4675	1.57877607393917e-07\\
4680.00000000001	1.52535585108905e-07\\
4685	1.54277738748664e-07\\
4690.00000000001	1.54017793348941e-07\\
4695	1.54700728021734e-07\\
4700.00000000001	1.53921751773348e-07\\
4705	1.53869702865865e-07\\
4710	1.56294024242934e-07\\
4715	1.55099063109136e-07\\
4720.00000000001	1.56182177194622e-07\\
4725.00000000001	1.57394267383352e-07\\
4730	1.58988554651041e-07\\
4735	1.59935013894014e-07\\
4740.00000000001	1.62586542134112e-07\\
4745	1.66121591735564e-07\\
4750	2.68311343416168e-07\\
4755	1.6531335302134e-07\\
4760	1.66618487476696e-07\\
4765.00000000001	1.69558681547748e-07\\
4770	1.77559460650071e-07\\
4775	1.78929001090622e-07\\
4780	1.93597701424466e-07\\
4785	1.94877950905702e-07\\
4790	2.02242477829957e-07\\
4795	2.30348565324497e-07\\
4800	2.26791970123944e-07\\
4805	2.46950557502185e-07\\
4810	2.77700327744231e-07\\
4815	3.41049235779856e-07\\
4820	4.96139253054235e-07\\
4825	2.94433939002483e-06\\
4830	5.85585894742171e-07\\
4835	3.75414789245679e-07\\
4840	3.06863625784092e-07\\
4845	2.69957818245634e-07\\
4850	2.46918370345691e-07\\
4855	2.31810962480148e-07\\
4860	2.20882743535082e-07\\
4865	2.12557988536925e-07\\
4870	2.06495575074309e-07\\
4875	1.99928943204004e-07\\
4880	1.94908125998413e-07\\
4885	1.94985554443556e-07\\
4890.00000000001	1.82169907501537e-07\\
4895	1.80758708626673e-07\\
4900	1.78550392380337e-07\\
4905.00000000001	1.76134794591221e-07\\
4910	1.75512140313692e-07\\
4915.00000000001	1.75575226785579e-07\\
4920	1.72916442080891e-07\\
4925	1.7865404736271e-07\\
4930.00000000001	1.81338260403351e-07\\
4935	1.75596939298976e-07\\
4940	1.73374677102945e-07\\
4945	1.72326836655594e-07\\
4950.00000000001	1.73744645243767e-07\\
4955	1.73724762108335e-07\\
4960.00000000001	1.74905487334629e-07\\
4965	1.77694132890138e-07\\
4970	1.82590497060247e-07\\
4975.00000000001	1.92522170905451e-07\\
4980	2.19608486286992e-07\\
4985	5.36571748252505e-07\\
4990	2.07460458563525e-07\\
4995	1.69101702782962e-07\\
5000	1.58989015281033e-07\\
5005.00000000001	1.52073672935661e-07\\
5010	1.49046851621677e-07\\
5015.00000000001	1.44805378725699e-07\\
5020	1.42658309337716e-07\\
5025.00000000001	1.45337983855919e-07\\
5030	1.42778327353847e-07\\
5035	1.4016466674456e-07\\
5040.00000000001	1.38366470224703e-07\\
5045	1.37268472756384e-07\\
5050.00000000001	1.37276130546238e-07\\
5055	1.3582243047194e-07\\
5060.00000000001	1.33827854309157e-07\\
5065	1.34480367484947e-07\\
5070.00000000001	1.35770494148189e-07\\
5075	1.33272534511742e-07\\
5080.00000000001	1.3630153589408e-07\\
5085.00000000001	1.3213576014332e-07\\
5090.00000000001	1.32579682387378e-07\\
5095	1.32375248404034e-07\\
5100	1.31166971386799e-07\\
5105	1.30695090118632e-07\\
5110	1.30627914577767e-07\\
5115	1.31224272881485e-07\\
5120.00000000001	1.29372124136289e-07\\
5125	1.2926511982223e-07\\
5130	1.40786581546774e-07\\
5135.00000000001	1.29679409385819e-07\\
5140.00000000001	1.29241579373295e-07\\
5145	1.29369411293266e-07\\
5150.00000000001	1.2873198944855e-07\\
5155	1.3188977429126e-07\\
5160	1.37923379573792e-07\\
5165	1.34750597056816e-07\\
5170	1.31977885910667e-07\\
5175	1.30581151622633e-07\\
5180	1.31113422019652e-07\\
5185	1.31229877945731e-07\\
5190	1.29560058458816e-07\\
5195.00000000001	1.30070132051623e-07\\
5200	1.29971885464304e-07\\
5205	1.67238705263859e-07\\
5210.00000000001	1.32316777209006e-07\\
5215	1.31370295906664e-07\\
5220	1.39139782855948e-07\\
5225	1.28184953892498e-07\\
5230	1.28755989274463e-07\\
5235	1.31893135534083e-07\\
5240	1.28075671560989e-07\\
5245	1.29359543463425e-07\\
5250	1.29501476430035e-07\\
5255	1.29614883551384e-07\\
5260	1.30839956666265e-07\\
5265	1.31755951713361e-07\\
5270.00000000001	1.34903241204325e-07\\
5275	1.39889879828632e-07\\
5280	1.52313274435466e-07\\
5285	2.39834166452771e-07\\
5290	1.43709267504359e-07\\
5295	1.5464027243414e-07\\
5300	1.31722926063884e-07\\
5305	1.28690392484014e-07\\
5310	1.28913474371964e-07\\
5315	1.26811143305475e-07\\
5320	1.31190239628094e-07\\
5325	1.26016844114308e-07\\
5330	1.26266384624154e-07\\
5335.00000000001	1.26617112917713e-07\\
5340	1.28007425805161e-07\\
5345	1.28634651426118e-07\\
5350	1.29777125784422e-07\\
5355.00000000001	1.30577401976117e-07\\
5360.00000000001	1.32885873291333e-07\\
5365	1.34594760669909e-07\\
5370	1.36731401496212e-07\\
5375	1.37922227343234e-07\\
5380.00000000001	1.41369746893663e-07\\
5385	1.44462168078734e-07\\
5390.00000000001	1.48586121503486e-07\\
5395	1.52731955534821e-07\\
5400.00000000001	1.5928493937622e-07\\
5405.00000000001	1.66404735782747e-07\\
5410	1.75811538385467e-07\\
5415	1.88855923558417e-07\\
5420.00000000001	2.10376617014611e-07\\
5425	2.63546887501476e-07\\
5430	3.27770116147911e-07\\
5435	2.53744078825333e-07\\
5440.00000000001	3.28948727155559e-07\\
5445	6.65360193733969e-07\\
5450	7.11018553087543e-07\\
5455	3.46180988458229e-07\\
5460.00000000001	2.59599312222326e-07\\
5465.00000000001	2.21247763446094e-07\\
5470	2.00372609019113e-07\\
5475	1.84786246728071e-07\\
5480	1.75435826110922e-07\\
5485.00000000001	1.68169027916387e-07\\
5490.00000000001	1.61900244582398e-07\\
5495	1.59913061747383e-07\\
5500	1.51050210932764e-07\\
5505.00000000001	1.48127258760661e-07\\
5510	1.44828438338174e-07\\
5515	1.44955167141071e-07\\
5520.00000000001	1.41243404441253e-07\\
5525	1.3942796036348e-07\\
5530.00000000001	1.36211256515775e-07\\
5535.00000000001	1.35950180685944e-07\\
5540.00000000001	1.36905472518811e-07\\
5545.00000000001	1.2880699588383e-07\\
5550	1.29575432527359e-07\\
5555	1.29917799766767e-07\\
5560	1.28993725473689e-07\\
5565	1.28858547036984e-07\\
5570.00000000001	1.27227914033658e-07\\
5575	1.26280447386588e-07\\
5580	1.27571787460148e-07\\
5585	1.25509708288507e-07\\
5590	1.23595072516107e-07\\
5595	1.24348033860836e-07\\
5600	1.24068725494487e-07\\
5605	1.24043144512062e-07\\
5610	1.23569038320629e-07\\
5615.00000000001	1.23295279963648e-07\\
5620	1.23252418095938e-07\\
5625	1.22039504499983e-07\\
5630	1.22912497695607e-07\\
5635	1.22013146491127e-07\\
5640	1.22320937908269e-07\\
5645	1.23870695983117e-07\\
5650	1.27188362991246e-07\\
5655	6.11015673935986e-07\\
5660.00000000001	1.31776201606221e-07\\
5665	1.20801459554806e-07\\
5670	1.1760273863433e-07\\
5675.00000000001	1.15857909813259e-07\\
5680	1.14201723750973e-07\\
5685	1.14670455851691e-07\\
5690.00000000001	1.13098133448381e-07\\
5695.00000000001	1.14605073548406e-07\\
5700	1.18519573520385e-07\\
5705	1.14125146141522e-07\\
5710	1.1424237374513e-07\\
5715.00000000001	1.14187260539774e-07\\
5720.00000000001	1.14863994919531e-07\\
5725	1.15020870344107e-07\\
5730	1.17504634658046e-07\\
5735	1.14267879311678e-07\\
5740	1.13580620268844e-07\\
5745	1.13279224073253e-07\\
5750	1.13144985602751e-07\\
5755	1.17952849908831e-07\\
5760	1.13077845602232e-07\\
5765	1.1241015222356e-07\\
5770.00000000001	1.14669961383626e-07\\
5775.00000000001	1.16642051079008e-07\\
5780.00000000001	1.12204277741433e-07\\
5785.00000000001	1.12775027801434e-07\\
5790	1.12875505512801e-07\\
5795	1.13203756405185e-07\\
5800.00000000001	1.13708071917539e-07\\
5805	1.15861832173918e-07\\
5810	1.12474836673453e-07\\
5815	1.12506159302286e-07\\
5820.00000000001	1.12222951999448e-07\\
5825	1.12106078304681e-07\\
5830.00000000001	1.12674815403692e-07\\
5835.00000000001	1.12758788493537e-07\\
5840	1.13155380218593e-07\\
5845	1.16006871468094e-07\\
5850.00000000001	1.13302082005463e-07\\
5855	1.14832551398397e-07\\
5860.00000000001	1.1447178492339e-07\\
5865.00000000001	1.24085959780887e-07\\
5870.00000000001	1.16982315805271e-07\\
5875	1.17985635533127e-07\\
5880.00000000001	1.2207517746074e-07\\
5885	1.30467252325642e-07\\
5890	2.26570630835853e-07\\
5895.00000000001	1.32010789243375e-07\\
5900.00000000001	1.17847547268109e-07\\
5905.00000000001	1.12750605791199e-07\\
5910.00000000001	1.11283566982281e-07\\
5915.00000000001	1.09679663627222e-07\\
5920	1.0867072153105e-07\\
5925.00000000001	1.07859184499984e-07\\
5930.00000000001	1.07776447364247e-07\\
5935	1.0733221788849e-07\\
5940	1.07355688717724e-07\\
5945	1.06668340178479e-07\\
5950	1.09261191221501e-07\\
5955	1.14615470675259e-07\\
5960	1.07918008746415e-07\\
5965.00000000001	1.82848971225187e-07\\
5970	1.07364210155819e-07\\
5975	1.0629163156782e-07\\
5980.00000000001	1.06614778214915e-07\\
5985	1.06839863619083e-07\\
5990	1.10787491019514e-07\\
5995.00000000001	1.07798036534341e-07\\
6000	1.07382741025376e-07\\
};
\addplot [color=black, line width=0.9pt, forget plot]
  table[row sep=crcr]{%
200	8.565008204102601e-06\\
6000	2.227232665603490e-08\\
};

\node[] at (axis cs: 650, 1e-7) {\small $\zeta=\rmi$};
\node[] at (axis cs: 650, 3e-8) {\small $v(x)=x$};

\end{axis}

\end{tikzpicture}%


==> plot_sc_okb.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.7in,
height=1.7in,
at={(0.769in,0.477in)},
scale only axis,
xmode=log,
xmin=100,
xmax=10000,
xminorticks=true,
ymode=log,
ymin=1e-08,
ymax=0.0001,
yminorticks=true,
axis background/.style={fill=white},
xlabel = {$N$},
ylabel = {Error},
legend style={legend cell align=left, at={(0.975,0.85)}, align=left, draw=white!15!black, font=\footnotesize}
]
\addplot [color=blue, only marks, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
200	2.74285884091437e-05\\
205	2.60686616616452e-05\\
210	2.48437866531435e-05\\
215	2.37301210105759e-05\\
220	2.27119396013883e-05\\
225	2.18068464088229e-05\\
230	2.08802637431627e-05\\
235	2.05646081236104e-05\\
240	1.92210261154628e-05\\
245	1.85085686389104e-05\\
250	1.78313385868335e-05\\
255	1.71926265777304e-05\\
260	1.65887581418105e-05\\
265	1.60169027266205e-05\\
270	1.54750761975213e-05\\
275	1.49600991670774e-05\\
280	1.44702584316596e-05\\
285	1.4005476581862e-05\\
290	1.35745806803333e-05\\
295	1.32600087897135e-05\\
300	1.48747541585692e-05\\
305	1.46887456699266e-05\\
310	1.30657130224756e-05\\
315	1.23931589960698e-05\\
320	1.19121046421526e-05\\
325	1.15110603541809e-05\\
330	1.11560467774826e-05\\
335	1.08370593179045e-05\\
340	1.03805579496143e-05\\
345	1.01983345458767e-05\\
350	9.93670452628783e-06\\
355	9.68217828211122e-06\\
360	9.43787976275077e-06\\
365	9.2038487607327e-06\\
370	8.97933206868479e-06\\
375	8.76381527837131e-06\\
380	8.55674776717394e-06\\
385	8.35766198131389e-06\\
390	8.16624649039635e-06\\
395	7.9819126744939e-06\\
400	7.80420435254142e-06\\
405.000000000001	7.63326631187102e-06\\
410	7.4681066957919e-06\\
415	7.30892662573125e-06\\
420	7.15529311532794e-06\\
425	7.00697294689084e-06\\
430.000000000001	6.86377314861825e-06\\
435.000000000001	6.72574484130719e-06\\
440	6.59280397998053e-06\\
445	6.46487565025088e-06\\
450	6.34295860110941e-06\\
455	6.22820602662182e-06\\
460	6.12653739353585e-06\\
465.000000000001	6.05302706091689e-06\\
470.000000000001	6.42543905091091e-06\\
475	5.73425319013145e-06\\
480	5.63248727557292e-06\\
485	5.53155658276995e-06\\
490	5.43273400610978e-06\\
495.000000000001	5.33640610352391e-06\\
500	5.24261083152811e-06\\
505.000000000001	5.15134983388055e-06\\
510	5.06244736719079e-06\\
515.000000000001	4.97589411057316e-06\\
520	4.89170298822196e-06\\
525	4.80973494925799e-06\\
530	4.72991263086786e-06\\
535	4.65216045448181e-06\\
540.000000000001	4.57641053330979e-06\\
545	4.50258839033852e-06\\
550	4.43063674783988e-06\\
555	4.36048823435981e-06\\
560	4.29208325992025e-06\\
565	4.22536436609365e-06\\
570	4.16027754724593e-06\\
575	4.0967660047273e-06\\
580.000000000001	4.03478337794871e-06\\
585.000000000001	3.97427931731581e-06\\
590.000000000001	3.91520567326096e-06\\
595	3.85751061714166e-06\\
600	3.801106298084e-06\\
605.000000000001	3.74647564578888e-06\\
610	3.69261617198174e-06\\
615	3.64011117837524e-06\\
620.000000000001	3.58883574364128e-06\\
625.000000000001	3.53876237215781e-06\\
630.000000000001	3.48977094781672e-06\\
635	3.44203461819203e-06\\
640	3.39543014098753e-06\\
645	3.34999215235275e-06\\
650	3.30576887380653e-06\\
655	3.26287255068082e-06\\
660.000000000001	3.22155982739276e-06\\
665	3.18248589305477e-06\\
670.000000000001	3.14799016402673e-06\\
675.000000000001	3.13196663055493e-06\\
680	3.0436343048913e-06\\
685	2.96701302581062e-06\\
690.000000000001	2.94162509091652e-06\\
695	2.91063929569018e-06\\
700	2.87771183067803e-06\\
705.000000000001	2.84422972739172e-06\\
710	2.81070396091149e-06\\
715.000000000001	2.77740816153675e-06\\
720.000000000001	2.74448028079027e-06\\
725	2.71200701783839e-06\\
730	2.68002071010849e-06\\
735	2.64853417114197e-06\\
740	2.61755868904162e-06\\
745	2.58709940653064e-06\\
750	2.55715731233446e-06\\
755	2.52773468250073e-06\\
760	2.49885985231078e-06\\
765.000000000001	2.47032971242481e-06\\
770.000000000001	2.44231279600756e-06\\
775	2.41483083059873e-06\\
780.000000000001	2.38782327572796e-06\\
785	2.36127828112889e-06\\
790.000000000001	2.33518605405944e-06\\
795	2.30953763852658e-06\\
800	2.28432156167138e-06\\
805	2.25953203116675e-06\\
810	2.23515837129851e-06\\
815	2.21119198464849e-06\\
820	2.18762424941801e-06\\
825.000000000001	2.16444680325036e-06\\
830	2.1416513426323e-06\\
835	2.11923000984211e-06\\
840.000000000001	2.09717485147591e-06\\
845.000000000001	2.07547848450116e-06\\
850	2.05413355130662e-06\\
855	2.03313309926293e-06\\
860.000000000001	2.01247040246232e-06\\
865.000000000001	1.99213920507483e-06\\
870.000000000001	1.97213357600695e-06\\
875	1.95244841134796e-06\\
880.000000000001	1.93307917993219e-06\\
885.000000000001	1.91402275159739e-06\\
890.000000000001	1.89527810389275e-06\\
895	1.87684777554645e-06\\
900.000000000001	1.85874198214199e-06\\
905	1.84097277078394e-06\\
910.000000000001	1.82366943577881e-06\\
915	1.80704823616501e-06\\
920.000000000001	1.79279670368202e-06\\
925	1.75639916056759e-06\\
930.000000000001	1.74706210806375e-06\\
935.000000000001	1.73310937412553e-06\\
940.000000000001	1.71803844715111e-06\\
945.000000000001	1.70261130533951e-06\\
950	1.68733748897748e-06\\
955.000000000001	1.67214904412358e-06\\
960.000000000001	1.65710348740725e-06\\
965	1.64222458062531e-06\\
970.000000000001	1.62752430219679e-06\\
975	1.61300800921877e-06\\
980.000000000001	1.59867822863335e-06\\
985.000000000001	1.5845354278906e-06\\
989.999999999999	1.57057883113741e-06\\
995.000000000001	1.55680707163838e-06\\
1000	1.5432181584115e-06\\
1005	1.52980987111968e-06\\
1010	1.5165797173823e-06\\
1015	1.50352508801402e-06\\
1020	1.49064338358299e-06\\
1025	1.47793185154826e-06\\
1030	1.46538778121558e-06\\
1035	1.45300841133401e-06\\
1040	1.44079105288795e-06\\
1045	1.42873299728661e-06\\
1050	1.41683161713151e-06\\
1055	1.40508425055188e-06\\
1060	1.39348867511136e-06\\
1065	1.38204005573516e-06\\
1070	1.37073960520713e-06\\
1075	1.35958275220716e-06\\
1080	1.34856731822251e-06\\
1085	1.3376908841297e-06\\
1090	1.32695118165145e-06\\
1095	1.31634594270962e-06\\
1100	1.30587282604868e-06\\
1105	1.29552975905508e-06\\
1110	1.28531449136538e-06\\
1115	1.27522726843745e-06\\
1120	1.26526411400802e-06\\
1125	1.25542264146849e-06\\
1130	1.24570104874722e-06\\
1135	1.23609759523803e-06\\
1140	1.22661469148183e-06\\
1145	1.21723404966342e-06\\
1150	1.20797185727935e-06\\
1155	1.19882058115075e-06\\
1160	1.1897783880119e-06\\
1165	1.18084368029605e-06\\
1170	1.17201498967067e-06\\
1175	1.16329125903703e-06\\
1180	1.15467157507027e-06\\
1185	1.14615601353798e-06\\
1190	1.13774626243808e-06\\
1195	1.12945089468435e-06\\
1200	1.12137886121973e-06\\
1205	1.11531582149454e-06\\
1210	1.10494097387709e-06\\
1215	1.09689216409115e-06\\
1220	1.08902442906722e-06\\
1225	1.08124292103095e-06\\
1230	1.07354758468202e-06\\
1235	1.06593726292939e-06\\
1240	1.05841136373761e-06\\
1245	1.05096837819354e-06\\
1250	1.04360712464265e-06\\
1255	1.03632649250442e-06\\
1260	1.02912528438272e-06\\
1265	1.02200233762641e-06\\
1270	1.01495649035e-06\\
1275	1.00798663823244e-06\\
1280	1.0010916249372e-06\\
1285	9.94270376888602e-07\\
1290	9.87521897055176e-07\\
1295	9.80845082533091e-07\\
1300	9.74238876603498e-07\\
1305	9.67703326892297e-07\\
1310	9.61236682030714e-07\\
1315	9.54837511454216e-07\\
1320	9.48505045218018e-07\\
1325	9.42238308684613e-07\\
1330	9.36036349844253e-07\\
1335	9.29898284347251e-07\\
1340	9.23823284232758e-07\\
1345	9.17810435228222e-07\\
1350	9.11859063290866e-07\\
1355	9.05969917707817e-07\\
1360	9.00133003012338e-07\\
1365	8.94360891510358e-07\\
1370	8.88646069445198e-07\\
1375	8.82988285952849e-07\\
1380	8.77386872876896e-07\\
1385	8.71841064754625e-07\\
1390	8.66350162552932e-07\\
1395	8.60913383474986e-07\\
1400	8.55530128502334e-07\\
1405	8.50199499332808e-07\\
1410	8.44920962136344e-07\\
1415	8.39693795290093e-07\\
1420	8.3451728878145e-07\\
1425	8.29390779183922e-07\\
1430	8.2431364381803e-07\\
1435	8.19285273847606e-07\\
1440	8.14305038691988e-07\\
1445	8.09372232940789e-07\\
1450	8.04486386644482e-07\\
1455	7.99646906856975e-07\\
1460	7.94853139459512e-07\\
1465	7.90104585438242e-07\\
1470	7.85400735345975e-07\\
1475	7.80741012919101e-07\\
1480	7.76125070301609e-07\\
1485	7.7155229366102e-07\\
1490	7.67022426245434e-07\\
1495	7.62535194893528e-07\\
1500	7.58090559539603e-07\\
1505	7.53688619496946e-07\\
1510	7.49330540188311e-07\\
1515	7.45019434424714e-07\\
1520	7.40766685478854e-07\\
1525	7.36660069324202e-07\\
1530	7.32230392411721e-07\\
1535	7.28006119091936e-07\\
1540	7.23858264624452e-07\\
1545	7.19752888867755e-07\\
1550	7.1568570806696e-07\\
1555	7.11655162014328e-07\\
1560	7.07660540636528e-07\\
1565	7.03701254803311e-07\\
1570	6.99776734610803e-07\\
1575	6.95886551503803e-07\\
1580	6.92030338537863e-07\\
1585	6.8820766493895e-07\\
1590	6.84418487151959e-07\\
1595	6.80659291546345e-07\\
1600	6.76935507780909e-07\\
1605	6.73242959207016e-07\\
1610	6.69581877435002e-07\\
1615	6.65951961188932e-07\\
1620	6.62352797803729e-07\\
1625	6.58784153649337e-07\\
1630	6.55245586684224e-07\\
1635	6.51736776725321e-07\\
1640	6.48257431160107e-07\\
1645	6.44807233939478e-07\\
1650	6.41385723225054e-07\\
1655	6.37992631458158e-07\\
1660	6.34627707273431e-07\\
1665	6.31290611962366e-07\\
1670	6.27980969584104e-07\\
1675	6.24698508532956e-07\\
1680	6.21442962457671e-07\\
1685	6.18213983876773e-07\\
1690	6.15011301033526e-07\\
1695	6.11834546983569e-07\\
1700	6.08683577932047e-07\\
1705	6.05557974620518e-07\\
1710	6.02457538334478e-07\\
1715	5.99381984270506e-07\\
1720	5.96331047544929e-07\\
1725	5.93304481452449e-07\\
1730	5.90301916191692e-07\\
1735	5.87323137298165e-07\\
1740	5.84367957189052e-07\\
1745	5.81436165806796e-07\\
1750	5.78527323462984e-07\\
1755	5.75641308672277e-07\\
1760	5.72777858344705e-07\\
1765	5.69936801316675e-07\\
1770	5.67117796241941e-07\\
1775	5.64320608998497e-07\\
1780	5.61545078545195e-07\\
1785	5.58790986809038e-07\\
1790	5.56058080401778e-07\\
1795	5.53346112136059e-07\\
1800	5.50654953748299e-07\\
1805	5.47984353406568e-07\\
1810	5.45333955092358e-07\\
1815	5.42703755624086e-07\\
1820	5.40093543026379e-07\\
1825	5.37503069494358e-07\\
1830	5.34932148175155e-07\\
1835	5.32380588501431e-07\\
1840	5.29848228172848e-07\\
1845	5.27335095684008e-07\\
1850	5.24840411267018e-07\\
1855	5.22365055662868e-07\\
1860	5.19908355824434e-07\\
1865	5.1747073459793e-07\\
1870	5.15052491242788e-07\\
1875	5.12655367444384e-07\\
1880	5.10286564343961e-07\\
1885	5.07786702650357e-07\\
1890	5.0546384798866e-07\\
1895	5.03144932337409e-07\\
1900	5.00833411962381e-07\\
1905	4.9853565218593e-07\\
1910	4.96253017804036e-07\\
1915	4.93986071026077e-07\\
1920	4.91734849000726e-07\\
1925	4.89499486072847e-07\\
1930	4.87279810059054e-07\\
1935	4.85075746641871e-07\\
1940	4.82887246020587e-07\\
1945	4.80714106814788e-07\\
1950	4.78556191502777e-07\\
1955	4.76413422722475e-07\\
1960	4.74285622174041e-07\\
1965	4.72172716877595e-07\\
1970	4.70074561072324e-07\\
1975	4.67990923952073e-07\\
1980	4.6592171984708e-07\\
1985	4.63866877524208e-07\\
1990	4.61826272450398e-07\\
1995	4.59799687495526e-07\\
2000	4.57787005301205e-07\\
2005	4.55788144768782e-07\\
2010	4.53802920019301e-07\\
2015	4.51831225448189e-07\\
2020	4.49872956861081e-07\\
2025	4.47927975481645e-07\\
2030	4.45996264386512e-07\\
2035	4.44077510771236e-07\\
2040	4.42171700537213e-07\\
2045	4.4027871453913e-07\\
2050	4.38398441545513e-07\\
2055	4.36530781914275e-07\\
2060	4.34675545622112e-07\\
2065	4.32832656443222e-07\\
2070	4.31001992378373e-07\\
2075	4.29183539774374e-07\\
2080	4.27377195938338e-07\\
2085	4.25582768731216e-07\\
2090	4.23800232686412e-07\\
2095	4.22029359942684e-07\\
2100	4.20270112360239e-07\\
2105	4.18522445811116e-07\\
2110	4.16786009330161e-07\\
2115	4.15060948305496e-07\\
2120	4.13347099337446e-07\\
2125	4.11644369531415e-07\\
2130	4.09952544342298e-07\\
2135	4.08271679603926e-07\\
2140	4.06601499983743e-07\\
2145	4.04942149964905e-07\\
2150	4.03293429836552e-07\\
2155	4.01655135076096e-07\\
2160	4.00027326785634e-07\\
2165	3.98409867462116e-07\\
2170	3.96802645070747e-07\\
2175	3.95205644596702e-07\\
2180	3.93618647371539e-07\\
2185	3.92041702567943e-07\\
2190	3.90474618866042e-07\\
2195	3.88917291539591e-07\\
2200	3.87369853636528e-07\\
2205	3.85831921440317e-07\\
2210	3.84303658106779e-07\\
2215	3.82784930568875e-07\\
2220	3.81275476820846e-07\\
2225	3.79775500935127e-07\\
2230	3.78284661529961e-07\\
2235	3.76803067662009e-07\\
2240	3.75330589418293e-07\\
2245	3.73867157037821e-07\\
2250	3.72412633013698e-07\\
2255	3.70967038597445e-07\\
2260	3.69530419771267e-07\\
2265	3.68102550225363e-07\\
2270	3.66683587269492e-07\\
2275	3.65273826114583e-07\\
2280	3.63877163795496e-07\\
2285	3.62475784524323e-07\\
2290	3.61088802004646e-07\\
2295	3.59711046632951e-07\\
2300	3.58341753436645e-07\\
2305	3.56980732963198e-07\\
2310	3.55627860888672e-07\\
2315	3.5428301020363e-07\\
2320	3.52946160312127e-07\\
2325	3.51617240967171e-07\\
2330	3.50296227507498e-07\\
2335	3.4898283654962e-07\\
2340	3.47677227158476e-07\\
2345	3.46379361120647e-07\\
2350	3.45089003878366e-07\\
2355	3.43806251261933e-07\\
2360	3.42530959090303e-07\\
2365	3.41263078256986e-07\\
2370	3.4000251420094e-07\\
2375	3.38749305843251e-07\\
2380	3.37503331942974e-07\\
2385	3.36264565055812e-07\\
2390	3.35032947262145e-07\\
2395	3.33808279140647e-07\\
2400	3.32590703779888e-07\\
2405	3.31380115446377e-07\\
2410	3.30176336853161e-07\\
2415	3.28979540305134e-07\\
2420	3.27789400152462e-07\\
2425	3.26606213400166e-07\\
2430	3.25429655130578e-07\\
2435	3.24259665053977e-07\\
2440	3.23096289079733e-07\\
2445	3.21939438318703e-07\\
2450	3.20789151717145e-07\\
2455	3.19645247185213e-07\\
2460	3.18507753207912e-07\\
2465	3.17376667092659e-07\\
2470	3.16251881247834e-07\\
2475	3.1513319048487e-07\\
2480	3.1402080175602e-07\\
2485	3.12914624665972e-07\\
2490	3.11814488240478e-07\\
2495	3.10720538149098e-07\\
2500	3.0963246025256e-07\\
2505	3.08550418399035e-07\\
2510	3.0747437133755e-07\\
2515	3.06404105841123e-07\\
2520	3.05339684118721e-07\\
2525	3.04281114675418e-07\\
2530	3.03228274088928e-07\\
2535	3.02181102933491e-07\\
2540	3.01139644544645e-07\\
2545	3.00103780294574e-07\\
2550	2.9907355386297e-07\\
2555	2.98048893097423e-07\\
2560	2.97029649658802e-07\\
2565	2.96015984206919e-07\\
2570	2.95007660030842e-07\\
2575	2.9400475975912e-07\\
2580	2.93007173371959e-07\\
2585	2.92014919621528e-07\\
2590	2.91027942201761e-07\\
2595	2.90046236014315e-07\\
2600	2.8906956293323e-07\\
2605	2.88098128766252e-07\\
2610	2.87131914273438e-07\\
2615	2.86170698316185e-07\\
2620	2.85214560051263e-07\\
2625	2.84263397823725e-07\\
2630	2.83317223801125e-07\\
2635	2.82376044447325e-07\\
2640	2.81439723291802e-07\\
2645	2.80508255919164e-07\\
2650	2.79581672423491e-07\\
2655	2.78659830834449e-07\\
2660	2.77742832175219e-07\\
2665	2.76830425716839e-07\\
2670	2.75922844898967e-07\\
2675	2.75019954155415e-07\\
2680	2.74121736031853e-07\\
2685	2.73228050363162e-07\\
2690	2.72338927110393e-07\\
2695	2.7145447941759e-07\\
2700	2.70574569744795e-07\\
2705	2.69699381281531e-07\\
2710	2.68829544022488e-07\\
2715	2.67951666907655e-07\\
2720	2.67096358497731e-07\\
2725	2.66238762600451e-07\\
2730	2.65385202646452e-07\\
2735	2.64535901392898e-07\\
2740	2.63690729879018e-07\\
2745	2.62849903009522e-07\\
2750	2.62013213604466e-07\\
2755	2.61180701163827e-07\\
2760	2.60352275037625e-07\\
2765	2.59528043672301e-07\\
2770	2.5870790741858e-07\\
2775	2.57891779878519e-07\\
2780	2.57079743230332e-07\\
2785	2.56271670418159e-07\\
2790	2.55467537444569e-07\\
2795	2.54667453782004e-07\\
2800	2.53871242407392e-07\\
2805	2.53078906120224e-07\\
2810	2.52290472338377e-07\\
2815	2.51505958575273e-07\\
2820	2.50725239728962e-07\\
2825	2.49948325831686e-07\\
2830	2.4917514755974e-07\\
2835	2.48405693773868e-07\\
2840	2.47640028301117e-07\\
2845	2.46878009989029e-07\\
2850	2.46119842433805e-07\\
2855	2.45365117594266e-07\\
2860	2.44614080648552e-07\\
2865	2.43866631400123e-07\\
2870	2.43122792030887e-07\\
2875	2.4238257247371e-07\\
2880	2.41645782036836e-07\\
2885	2.40912500678394e-07\\
2890	2.40182845325429e-07\\
2895	2.39456549142303e-07\\
2900	2.38733736463218e-07\\
2905	2.38014318539294e-07\\
2910	2.37298297274569e-07\\
2915	2.36585697968949e-07\\
2920	2.35876447796591e-07\\
2925	2.35170512022237e-07\\
2930	2.3446787021248e-07\\
2935	2.33768587333713e-07\\
2940	2.33072438055568e-07\\
2945	2.32379722665086e-07\\
2950	2.31690204724019e-07\\
2955	2.3100370091443e-07\\
2960	2.30320500695675e-07\\
2965	2.29640506347886e-07\\
2970	2.28963655341649e-07\\
2975	2.28289922690748e-07\\
2980	2.27619351064035e-07\\
2985	2.2695177866159e-07\\
2990	2.26287376757901e-07\\
2995	2.25625924839601e-07\\
3000	2.24967523075178e-07\\
3005	2.24312221826405e-07\\
3010	2.23659867210647e-07\\
3015	2.23010528915711e-07\\
3020	2.2236398962696e-07\\
3025	2.21720509142558e-07\\
3030	2.21079999300726e-07\\
3035	2.20442227070483e-07\\
3040	2.19807466786546e-07\\
3045	2.1917555712616e-07\\
3050	2.18546436932637e-07\\
3055	2.17920228841363e-07\\
3060	2.17296832892273e-07\\
3065	2.16676267288022e-07\\
3070	2.16058378304369e-07\\
3075	2.1544336570095e-07\\
3080	2.14831025661638e-07\\
3085	2.14221464789683e-07\\
3090	2.13614584603346e-07\\
3095	2.13010253459242e-07\\
3100	2.12408853301547e-07\\
3105	2.1181000403056e-07\\
3110	2.11213682807809e-07\\
3115	2.10620223135431e-07\\
3120	2.1002926834691e-07\\
3125	2.09440973146901e-07\\
3130	2.08855174485565e-07\\
3135	2.08271967287532e-07\\
3140	2.07691321740942e-07\\
3145	2.07113284899816e-07\\
3150	2.0653776149318e-07\\
3155	2.0596464689111e-07\\
3160	2.05394089097632e-07\\
3165	2.04826031774458e-07\\
3170	2.04260530754691e-07\\
3175	2.03697456098282e-07\\
3180	2.03137029256414e-07\\
3185	2.02583057526069e-07\\
3190	2.02020603750074e-07\\
3195	2.01467709151394e-07\\
3200	2.0091682376843e-07\\
3205	2.00368195881507e-07\\
3210	1.99821825354574e-07\\
3215	1.9927771032444e-07\\
3220	1.98736076853426e-07\\
3225	1.98196642200548e-07\\
3230	1.97659475836e-07\\
3235	1.97124615351147e-07\\
3240	1.96591971719517e-07\\
3245	1.9606176740039e-07\\
3250	1.95533745839815e-07\\
3255	1.95007780384108e-07\\
3260	1.94484258566693e-07\\
3265	1.93962671358123e-07\\
3270	1.93443407542889e-07\\
3275	1.92926408312683e-07\\
3280	1.92411482384335e-07\\
3285	1.91898783165789e-07\\
3290	1.91388223157098e-07\\
3295	1.90879683693831e-07\\
3300	1.90373400384623e-07\\
3305	1.89869074069836e-07\\
3310	1.89366927278559e-07\\
3315	1.88866867962442e-07\\
3320	1.88368908222956e-07\\
3325	1.87873038498292e-07\\
3330	1.87379083665292e-07\\
3335	1.86887266144291e-07\\
3340	1.86397482328639e-07\\
3345	1.85909584478312e-07\\
3350	1.85423917641796e-07\\
3355	1.84940036455954e-07\\
3360	1.84458203877226e-07\\
3365	1.83978321559056e-07\\
3370	1.83500450669109e-07\\
3375	1.83024510256507e-07\\
3380	1.82550448652117e-07\\
3385	1.82078432234121e-07\\
3390	1.81608147784358e-07\\
3395	1.81139909685856e-07\\
3400	1.80673511829798e-07\\
3405	1.8020904770631e-07\\
3410	1.79746519001007e-07\\
3415	1.79285594501562e-07\\
3420	1.78826669062614e-07\\
3425	1.78369697550672e-07\\
3430	1.77914501120886e-07\\
3435	1.77461121003049e-07\\
3440	1.77009424157047e-07\\
3445	1.76559636428897e-07\\
3450	1.76111710789868e-07\\
3455	1.75665389100877e-07\\
3460	1.75221021622607e-07\\
3465	1.74778350306585e-07\\
3470	1.74337328599054e-07\\
3475.00000000001	1.73898163952457e-07\\
3480	1.73460816691852e-07\\
3485	1.73025161732629e-07\\
3490	1.72591093535455e-07\\
3495	1.72158882167623e-07\\
3500	1.71728424956733e-07\\
3505	1.71299556074981e-07\\
3510	1.70872309285867e-07\\
3515	1.70446794430088e-07\\
3520.00000000001	1.70022887056425e-07\\
3525	1.6960074301484e-07\\
3530	1.6918018619422e-07\\
3535	1.68761369074881e-07\\
3540	1.68344071782178e-07\\
3545	1.67928395293425e-07\\
3550	1.67514339118031e-07\\
3555	1.67101849616628e-07\\
3560	1.66690942391976e-07\\
3565	1.66281715775162e-07\\
3570	1.6587410411749e-07\\
3575	1.65467899799704e-07\\
3580	1.65063487067375e-07\\
3585	1.64660336801403e-07\\
3590	1.642589750404e-07\\
3595	1.63859098412795e-07\\
3600	1.63460635363021e-07\\
3605	1.63063620700289e-07\\
3610	1.62668287867446e-07\\
3615	1.6227445738085e-07\\
3620	1.61882084267246e-07\\
3625	1.61491206334827e-07\\
3630	1.61101705985678e-07\\
3635	1.60713928943149e-07\\
3640	1.60327437531741e-07\\
3645	1.59942421589476e-07\\
3650	1.59558869932661e-07\\
3655	1.59176760449814e-07\\
3660	1.58796050371958e-07\\
3665	1.58416834653283e-07\\
3670	1.58039044371826e-07\\
3675	1.57662640888783e-07\\
3680	1.5728762502696e-07\\
3685	1.56914056813875e-07\\
3690	1.565419030527e-07\\
3695	1.56169099837424e-07\\
3700	1.55801248927323e-07\\
3705	1.55433247766071e-07\\
3710	1.55066671016713e-07\\
3715	1.54701138783369e-07\\
3720	1.54337172866282e-07\\
3725	1.53974585091645e-07\\
3730	1.53613202011437e-07\\
3735	1.53253386120442e-07\\
3740.00000000001	1.52894696180686e-07\\
3745	1.52537289608579e-07\\
3750	1.52181154248601e-07\\
3755	1.51826513131524e-07\\
3760	1.51473053618472e-07\\
3765	1.51120876172683e-07\\
3770.00000000001	1.50770012612718e-07\\
3775	1.50420369182621e-07\\
3780	1.50072060384074e-07\\
3785	1.49725133678385e-07\\
3790	1.49379254393581e-07\\
3795.00000000001	1.49034736488757e-07\\
3800	1.48691409706473e-07\\
3805	1.48349467516944e-07\\
3810	1.48008488739374e-07\\
3815	1.47669078927503e-07\\
3820.00000000001	1.47330486095034e-07\\
3825	1.46993515915509e-07\\
3830	1.46657595908596e-07\\
3835	1.4632283785641e-07\\
3840.00000000001	1.45989267901489e-07\\
3845	1.45656953274699e-07\\
3850	1.45325779586911e-07\\
3855	1.44995877565411e-07\\
3860	1.44667084538052e-07\\
3865	1.44339466645872e-07\\
3870	1.44013033537922e-07\\
3875	1.43687694904364e-07\\
3880	1.43363525369044e-07\\
3885	1.43040477886085e-07\\
3890	1.4271864402598e-07\\
3895	1.42397981283936e-07\\
3900	1.42078392781313e-07\\
3905	1.41759951330098e-07\\
3910	1.41442486039786e-07\\
3915	1.41126324318174e-07\\
3920	1.40811183044437e-07\\
3925	1.40497067861782e-07\\
3930	1.40184268995295e-07\\
3935	1.39872436260673e-07\\
3940	1.39561736966344e-07\\
3945	1.39251933060528e-07\\
3950	1.38943446154588e-07\\
3955	1.38635820040841e-07\\
3960	1.38329464522296e-07\\
3965	1.38024129567149e-07\\
3970	1.37719681387392e-07\\
3975	1.37416627007113e-07\\
3980	1.37114348653398e-07\\
3985	1.36813278794141e-07\\
3990	1.36513005496787e-07\\
3995	1.36213967856764e-07\\
4000	1.35915848978978e-07\\
4005	1.35618740217311e-07\\
4010	1.3532271145814e-07\\
4015	1.35027855169859e-07\\
4020	1.34733773622592e-07\\
4025	1.34440749365388e-07\\
4030.00000000001	1.34148850285323e-07\\
4035	1.33857815153378e-07\\
4040	1.33567638937902e-07\\
4045	1.3327877144165e-07\\
4050	1.32990590312414e-07\\
4055	1.32703611551367e-07\\
4060.00000000001	1.32417690375046e-07\\
4065	1.32132383747944e-07\\
4070	1.31848186991886e-07\\
4075	1.31564962668911e-07\\
4080.00000000001	1.31282777526045e-07\\
4085	1.31001403049891e-07\\
4090	1.30721144371561e-07\\
4095.00000000001	1.3044162729508e-07\\
4100	1.30163112496655e-07\\
4105	1.29885637603019e-07\\
4110	1.29609045153211e-07\\
4115	1.29333324906999e-07\\
4120	1.29058581928976e-07\\
4125	1.28784660337197e-07\\
4130.00000000001	1.28511816556125e-07\\
4135	1.28239806825639e-07\\
4140.00000000001	1.27968542682575e-07\\
4145.00000000001	1.27698411018465e-07\\
4150	1.27429045732264e-07\\
4155.00000000001	1.27160673176149e-07\\
4160	1.26893090275041e-07\\
4165	1.26626434463193e-07\\
4170	1.26360558579117e-07\\
4175	1.26095737190378e-07\\
4180	1.25831544903022e-07\\
4185	1.25568446170069e-07\\
4190	1.25306122690562e-07\\
4195.00000000001	1.25044705142992e-07\\
4200	1.24784058268783e-07\\
4205	1.24524301901276e-07\\
4210	1.24265377327606e-07\\
4215	1.24007380907786e-07\\
4220	1.23750128964186e-07\\
4225	1.23493685391991e-07\\
4230	1.23238235885699e-07\\
4235	1.22983427919789e-07\\
4240	1.22729583197678e-07\\
4245.00000000001	1.22476613316819e-07\\
4250	1.22224364179472e-07\\
4255	1.21972873882029e-07\\
4260	1.21722471627232e-07\\
4265.00000000001	1.21472518665961e-07\\
4270	1.21223525849394e-07\\
4275	1.20975330101333e-07\\
4280	1.20727851804835e-07\\
4285	1.20481073511706e-07\\
4290.00000000001	1.20235501294276e-07\\
4295.00000000001	1.19990427001825e-07\\
4300.00000000001	1.19746186197739e-07\\
4305	1.19502645004673e-07\\
4310	1.19260172664488e-07\\
4315	1.19018086892981e-07\\
4320	1.18777107812535e-07\\
4325	1.18536577317655e-07\\
4330	1.18296980658589e-07\\
4335	1.18058041985195e-07\\
4340.00000000001	1.17820089150356e-07\\
4345.00000000001	1.17582491523217e-07\\
4350.00000000001	1.17345932144166e-07\\
4355.00000000001	1.17110048898137e-07\\
4360	1.16875072935769e-07\\
4365.00000000001	1.16640702999211e-07\\
4370	1.16407032918675e-07\\
4375	1.16174196732522e-07\\
4380	1.15941958841499e-07\\
4385.00000000001	1.1571062591705e-07\\
4390	1.15479836157711e-07\\
4395.00000000001	1.1524988183886e-07\\
4400	1.1502068478849e-07\\
4405	1.14792142031932e-07\\
4410.00000000001	1.14564077527283e-07\\
4415	1.1433697702164e-07\\
4420	1.14110626950785e-07\\
4425.00000000001	1.13884965595513e-07\\
4430	1.1365996669094e-07\\
4435	1.13435553596921e-07\\
4440	1.13211975999423e-07\\
4445	1.12989050524335e-07\\
4450	1.1276686239882e-07\\
4455	1.125452106224e-07\\
4460	1.12324286093097e-07\\
4465	1.12104106080555e-07\\
4470	1.11884706106242e-07\\
4475	1.11665761123563e-07\\
4480	1.11447614835147e-07\\
4485	1.11230126350767e-07\\
4490	1.11013287127547e-07\\
4495	1.10797159853429e-07\\
4500	1.10581474988784e-07\\
4505	1.10366734829519e-07\\
4510	1.10152573657172e-07\\
4515	1.09938942476071e-07\\
4520	1.09726082132416e-07\\
4525	1.09513843289481e-07\\
4530	1.09302322771865e-07\\
4535	1.0909125472103e-07\\
4540	1.08880970743753e-07\\
4545	1.08671362804571e-07\\
4550	1.0846220206784e-07\\
4555	1.08253866065902e-07\\
4560	1.08045932154073e-07\\
4565	1.07838854135491e-07\\
4570	1.07632188925202e-07\\
4575	1.07426395638821e-07\\
4580	1.07221036727926e-07\\
4585	1.07016269844168e-07\\
4590	1.06812322908809e-07\\
4595.00000000001	1.06608877056677e-07\\
4600	1.06405913048003e-07\\
4605.00000000001	1.06203648241824e-07\\
4610	1.06001992417369e-07\\
4615	1.05801059248174e-07\\
4620.00000000001	1.05600401209628e-07\\
4625	1.05400529585904e-07\\
4630	1.0520136069316e-07\\
4635	1.05002796499045e-07\\
4640	1.04804707493951e-07\\
4645	1.04607129059467e-07\\
4650.00000000001	1.04410382561346e-07\\
4655	1.0421387454703e-07\\
4660	1.04018143641876e-07\\
4665.00000000001	1.03822965455986e-07\\
4670.00000000001	1.0362835097476e-07\\
4675	1.03434476943598e-07\\
4680.00000000001	1.03240941525357e-07\\
4685	1.03048087753066e-07\\
4690.00000000001	1.02855764106482e-07\\
4695	1.0266394553355e-07\\
4700.00000000001	1.02472876321775e-07\\
4705	1.02282210106869e-07\\
4710	1.02092184049833e-07\\
4715	1.01902644398997e-07\\
4720.00000000001	1.0171356158091e-07\\
4725.00000000001	1.01525117927901e-07\\
4730	1.01337327037875e-07\\
4735	1.01149953321852e-07\\
4740.00000000001	1.00963186349163e-07\\
4745	1.00776864157888e-07\\
4750	1.00591204848424e-07\\
4755	1.00406029263657e-07\\
4760	1.00221435924281e-07\\
4765.00000000001	1.00037387393227e-07\\
4770	9.98537678367718e-08\\
4775	9.96707033429209e-08\\
4780	9.94882287914447e-08\\
4785	9.93060920776417e-08\\
4790	9.91248177432457e-08\\
4795	9.89438585466491e-08\\
4800	9.87634542090152e-08\\
4805	9.85834323253961e-08\\
4810	9.84039902897199e-08\\
4815	9.82252165869374e-08\\
4820	9.8046775877197e-08\\
4825	9.786884459693e-08\\
4830	9.76914931630132e-08\\
4835	9.75148033689213e-08\\
4840	9.73383194157975e-08\\
4845	9.71624226557878e-08\\
4850	9.69870863868601e-08\\
4855	9.68123157141768e-08\\
4860	9.66380157096227e-08\\
4865	9.64641112341575e-08\\
4870	9.62906075828573e-08\\
4875	9.61178034999998e-08\\
4880	9.59455153206315e-08\\
4885	9.57734472006157e-08\\
4890.00000000001	9.56020411047443e-08\\
4895	9.54312111246057e-08\\
4900	9.52604240831734e-08\\
4905.00000000001	9.50905167796426e-08\\
4910	9.49211418793021e-08\\
4915.00000000001	9.4752153942969e-08\\
4920	9.45834257215509e-08\\
4925	9.44154170385941e-08\\
4930.00000000001	9.42477543833754e-08\\
4935	9.40806680578061e-08\\
4940	9.39139276505719e-08\\
4945	9.37477221678397e-08\\
4950.00000000001	9.35817160984777e-08\\
4955	9.34165347158311e-08\\
4960.00000000001	9.32516248579619e-08\\
4965	9.30872648906772e-08\\
4970	9.29233127584494e-08\\
4975.00000000001	9.27599143197556e-08\\
4980	9.25969549068208e-08\\
4985	9.24342110842757e-08\\
4990	9.22722203526697e-08\\
4995	9.21103668830511e-08\\
5000	9.19491955522524e-08\\
5005.00000000001	9.17882810564585e-08\\
5010	9.16280259110742e-08\\
5015.00000000001	9.14681219688977e-08\\
5020	9.13086394594619e-08\\
5025.00000000001	9.114961588561e-08\\
5030	9.09908149774553e-08\\
5035	9.0832731281247e-08\\
5040.00000000001	9.067502600209e-08\\
5045	9.05176585824524e-08\\
5050.00000000001	9.03608397452976e-08\\
5055	9.02044627337078e-08\\
5060.00000000001	9.00483660567879e-08\\
5065	8.98926766008405e-08\\
5070.00000000001	8.97375712496111e-08\\
5075	8.95829212609505e-08\\
5080.00000000001	8.94285257739327e-08\\
5085.00000000001	8.92743308005407e-08\\
5090.00000000001	8.91208925905768e-08\\
5095	8.89678279752384e-08\\
5100	8.88151055213117e-08\\
5105	8.86626817155693e-08\\
5110	8.85108177871373e-08\\
5115	8.83594607903098e-08\\
5120.00000000001	8.8208324101562e-08\\
5125	8.80578572960893e-08\\
5130	8.79074968570338e-08\\
5135.00000000001	8.77577341838016e-08\\
5140.00000000001	8.7608179187673e-08\\
5145	8.74592408331338e-08\\
5150.00000000001	8.7310674903363e-08\\
5155	8.71624391913226e-08\\
5160	8.70143985761983e-08\\
5165	8.68670223045092e-08\\
5170	8.67198839316796e-08\\
5175	8.65732786505968e-08\\
5180	8.64269742443307e-08\\
5185	8.62809900640419e-08\\
5190	8.61355477393663e-08\\
5195.00000000001	8.59902795545955e-08\\
5200	8.58455920494154e-08\\
5205	8.57011871905262e-08\\
5210.00000000001	8.55572579134369e-08\\
5215	8.54138579154564e-08\\
5220	8.527040319435e-08\\
5225	8.5127535604016e-08\\
5230	8.49852317109799e-08\\
5235	8.48430967892264e-08\\
5240	8.47014251729422e-08\\
5245	8.45600463643221e-08\\
5250	8.44190673153146e-08\\
5255	8.42783237842538e-08\\
5260	8.41382312577237e-08\\
5265	8.39982405832826e-08\\
5270.00000000001	8.38586881971131e-08\\
5275	8.37196667971576e-08\\
5280	8.35807232182955e-08\\
5285	8.3442293138375e-08\\
5290	8.3304383720295e-08\\
5295	8.31666463332374e-08\\
5300	8.30292216580914e-08\\
5305	8.28922715120444e-08\\
5310	8.27558080480891e-08\\
5315	8.2619393495089e-08\\
5320	8.24833631434167e-08\\
5325	8.23478427688175e-08\\
5330	8.22125008897679e-08\\
5335.00000000001	8.20778041175656e-08\\
5340	8.19431325111573e-08\\
5345	8.18090278243526e-08\\
5350	8.16750481988086e-08\\
5355.00000000001	8.15417309987908e-08\\
5360.00000000001	8.14086362932272e-08\\
5365	8.12757982233685e-08\\
5370	8.11431115619343e-08\\
5375	8.10111462556076e-08\\
5380.00000000001	8.08793383765662e-08\\
5385	8.07477148583714e-08\\
5390.00000000001	8.06166434361013e-08\\
5395	8.04859213663382e-08\\
5400.00000000001	8.03554433275516e-08\\
5405.00000000001	8.02253981276358e-08\\
5410	8.0095457156669e-08\\
5415	7.99659512045939e-08\\
5420.00000000001	7.98369165614822e-08\\
5425	7.97081603646918e-08\\
5430	7.95796027575046e-08\\
5435	7.9451306688172e-08\\
5440.00000000001	7.93235137924294e-08\\
5445	7.91959887306378e-08\\
5450	7.90687920056256e-08\\
5455	7.89420524873554e-08\\
5460.00000000001	7.88154779574768e-08\\
5465.00000000001	7.86892929311163e-08\\
5470	7.85631910578301e-08\\
5475	7.84376373842894e-08\\
5480	7.83122948918406e-08\\
5485.00000000001	7.8187438819087e-08\\
5490.00000000001	7.80627730172038e-08\\
5495	7.79382553171762e-08\\
5500	7.78144477182458e-08\\
5505.00000000001	7.76906691544205e-08\\
5510	7.75671640643301e-08\\
5515	7.74441985513338e-08\\
5520.00000000001	7.73213531439321e-08\\
5525	7.71988492370236e-08\\
5530.00000000001	7.70766992390784e-08\\
5535.00000000001	7.69548208877667e-08\\
5540.00000000001	7.68331853412903e-08\\
5545.00000000001	7.67118599689804e-08\\
5550	7.65910192283071e-08\\
5555	7.64702209982615e-08\\
5560	7.6349880522687e-08\\
5565	7.62297160260675e-08\\
5570.00000000001	7.61097959365235e-08\\
5575	7.5990490875426e-08\\
5580	7.58713025242816e-08\\
5585	7.57523205235815e-08\\
5590	7.56337441719151e-08\\
5595	7.55155488627423e-08\\
5600	7.53973918894705e-08\\
5605	7.52795307826987e-08\\
5610	7.51621840986351e-08\\
5615.00000000001	7.50449908654964e-08\\
5620	7.49282688804314e-08\\
5625	7.48114434477249e-08\\
5630	7.46953202473659e-08\\
5635	7.45791296915439e-08\\
5640	7.44633550291564e-08\\
5645	7.43481355515108e-08\\
5650	7.42329462461811e-08\\
5655	7.41178636773e-08\\
5660.00000000001	7.40032090045984e-08\\
5665	7.38890628500701e-08\\
5670	7.3774947779141e-08\\
5675.00000000001	7.36610716566358e-08\\
5680	7.35476154828045e-08\\
5685	7.3434219203189e-08\\
5690.00000000001	7.33214542429322e-08\\
5695.00000000001	7.32089112161174e-08\\
5700	7.30963105323511e-08\\
5705	7.29841785838009e-08\\
5710	7.28722167048373e-08\\
5715.00000000001	7.27605971450686e-08\\
5720.00000000001	7.26492630863173e-08\\
5725	7.25382911410409e-08\\
5730	7.24272586615065e-08\\
5735	7.23169210068289e-08\\
5740	7.22067505235503e-08\\
5745	7.20966092911048e-08\\
5750	7.19868296745444e-08\\
5755	7.18773530978193e-08\\
5760	7.17681470086967e-08\\
5765	7.16590798628794e-08\\
5770.00000000001	7.15504042069188e-08\\
5775.00000000001	7.14419515258645e-08\\
5780.00000000001	7.13338391200616e-08\\
5785.00000000001	7.12260636893574e-08\\
5790	7.11180766150494e-08\\
5795	7.101073127559e-08\\
5800.00000000001	7.09035759683225e-08\\
5805	7.07967558853593e-08\\
5810	7.06900589439912e-08\\
5815	7.05836141113183e-08\\
5820.00000000001	7.04775197900762e-08\\
5825	7.0371716832099e-08\\
5830.00000000001	7.02657584344793e-08\\
5835.00000000001	7.01605847297515e-08\\
5840	7.00554108244766e-08\\
5845	6.99502650208755e-08\\
5850.00000000001	6.98456813097549e-08\\
5855	6.97414092059783e-08\\
5860.00000000001	6.96372707526424e-08\\
5865.00000000001	6.95334228125004e-08\\
5870.00000000001	6.9429668802688e-08\\
5875	6.93262330279639e-08\\
5880.00000000001	6.92231286013029e-08\\
5885	6.9120014855284e-08\\
5890	6.90171420287142e-08\\
5895.00000000001	6.89148188795754e-08\\
5900.00000000001	6.88124473137555e-08\\
5905.00000000001	6.87105821149221e-08\\
5910.00000000001	6.86086595775884e-08\\
5915.00000000001	6.85072848613828e-08\\
5920	6.84060068830586e-08\\
5925.00000000001	6.83049810761741e-08\\
5930.00000000001	6.82040432098721e-08\\
5935	6.81034250836218e-08\\
5940	6.80032074147329e-08\\
5945	6.79030120938629e-08\\
5950	6.78031019891788e-08\\
5955	6.77034339334524e-08\\
5960	6.76040285078729e-08\\
5965.00000000001	6.75049707515822e-08\\
5970	6.7405850239763e-08\\
5975	6.73073631276191e-08\\
5980.00000000001	6.72087710678927e-08\\
5985	6.71103062029491e-08\\
5990	6.70124183360464e-08\\
5995.00000000001	6.69144651172373e-08\\
6000	6.68169799681047e-08\\
};
\addlegendentry{EQRF1 G}
  \addplot [color=black, line width=0.9pt, forget plot]
  table[row sep=crcr]{%
200	8.565008204102601e-06\\
6000	2.227232665603490e-08\\
};
\node[] at (axis cs: 650, 1e-7) {\small $\zeta=\rmi$};
\node[] at (axis cs: 650, 3e-8) {\small $v(x)=\frac{1}{2+\cos(2\pi x)}$};

\end{axis}

\end{tikzpicture}%

